Renormalization of the chiral pion-nucleon Lagrangian beyond next-to-leading order

The complete renormalization of the generating functional for Green functions of quark currents between one-nucleon states in two flavor heavy baryon chiral perturbation theory is performed to order $q^4$. We show how the heat kernel method has to be extended for operators orthogonal to the heavy fermion four-velocity. A method is developed to treat the multi-coincidence limit arising from insertions of dimension two (and higher) operators on internal baryon propagators in self-energy graphs. As examples, we study the divergences in the isoscalar magnetic moment and the scalar form factor of the nucleon.

==> (inline-0) <==
\begin{tabular}{|r|c|c|} \hline  \label{tabq4}
i  & $\tilde{O}_i^{(4)}$ & $\delta_i$ \\ \hline
1  & $ \langle u_\mu \, u_\nu \rangle \, \langle u^\mu \, u^\nu \rangle
$ & $  -(c_2-g_A^2/8m)/6  + c_3 (g_A^2 +g_A^4/6)  $ \\
&& $ + (c_4 + 1/4m) ( -49 g_A^4/48)  $  \\
&& $ +(-1/8 + 5g_A^2/24 + 17g_A^4/24 + 9g_A^6/32)/2m $ \\
2  & $ \langle u^2 \rangle \, \langle u^2 \rangle
$ & $ -(c_2-g_A^2/8m)/12 + c_3 (-7g_A^2/4 -5g_A^4/16)  $ \\
&& $ +(c_4+1/4m) (g_A^2 + 19g_A^4/16) $ \\
 && $ + (-1/8 -55g_A^2/48 - 21g_A^4/16  -27g_A^6/64) / 2m $ \\
3  & $ \langle (v\cdot u)^2 \rangle \langle u \cdot u \rangle $  &
$  (c_2-g_A^2/8m) (1/3 -g_A^2/4 - 9g_A^4/16) $  \\ 
&& $ +  c_3 (1/2 + 2g_A^2) +
17g_A^4/16) + (c_4 +1/4m) (-3g_A^2/2 - 19g_A^4/8) $ \\ 
&& $ +( 11g_A^2/3 +37g_A^4/12  +9g_A^6/64)/2m $ \\
4  & $ \langle  u^\mu v\cdot u \rangle \langle  u_\mu v\cdot u \rangle $  &
$  (c_2-g_A^2/8m) (2/3 -g_A^2/2) +  c_3 (-2g_A^2 -g_A^4/3)  $ \\ 
&& $  + (c_4+ 1/4m) (g_A^2/2 + 49g_A^4/24)  $ \\
&& $ +(1 - 17g_A^2/12 -97g_A^4/48 -9g_A^6/16 )/2m $ \\
5  & $ \langle (v \cdot u)^2 \rangle \langle (v \cdot u)^2 \rangle $  &
$ + (c_2 -g_A^2/8m) ( 1/2 + 3g_A^4/16) - c_3 g_A^4/12 + (c_4+ 1/4m)g_A^4/6$ \\ 
&& $ +(-3g_A^2/8 -11g_A^4/24  -9g_A^6/64  )/2m $ \\
6 & $ i\,\langle [u^\mu , u^\nu] \, \tilde{F}_{\mu\nu}^+ \, \rangle 
$ & $  (c_2 -g_A^2/8m)/24 + c_3 (-1/6 -g_A^2/2 ) $ \\
&& $  + (c_4+1/4m) g_A^2/2   + (1+c_6) (g_A^2/8 -11g_A^4/32)/2m  $ \\
 && $ + (-53g_A^2/48 -5 g_A^4/8)/2m $ \\
7 & $ i\, [u^\mu , u^\nu] \, \langle F_{\mu\nu}^+ \, \rangle 
$ & $  (1+c_6 +2c_7) (-g_A^2/8 -g_A^4/32)/2m  $ \\
8 & $ i\,\langle [u_\mu , v \cdot u] \, \tilde{F}_{\mu\nu}^+ \, v^\nu\rangle 
$ & $  (c_2 -g_A^2/8m) (-1/3 - g_A^2/2) + c_3 (-3g_A^2/2 ) $ \\
 && $ -(c_4+1/4m)g_A^2 + (1+c_6) (-g_A^2/4 + 11 g_A^4/16 )/2m  $ \\
 && $ + (-1/2 -113g_A^2/24 + 27g_A^4/16) / 2m $ \\
9 & $ i\, [u_\mu , v \cdot u] \,\langle  {F}_{\mu\nu}^+ \, v^\nu\rangle 
$ & $  +(1+c_6+ 2 c_7) (g_A^2/4 + g_A^4/16 ) / 2m   $ \\
&& $   + (1/4 + g_A^2/4  + g_A^4/16) / 2m   $ \\
10 & $ \langle u \cdot u  \rangle   \, \langle  \chi_+ \rangle
$ & $  c_1( 1- 3g_A^2/2 -  9g_A^4/8)  + c_3 ( -1/2 - 13 g_A^2/16)  
 + (c_4+ 1/4m)g_A^2/2 $\\
&& $ -(c_2 -g_A^2/8m)/4 + (-1/8 -13g_A^2/32 -27g_A^4/64) / 2m $ \\
11 & $ \langle u \cdot u  \rangle   \,  \tilde\chi_+ 
$ & $  c_5 ( 1/2 + g_A^4/8)     $\\
12 & $ u^\mu \langle  u_\mu \, \tilde{\chi}_+ \rangle $ & 
$  c_5 ( -1/2 + 3g_A^2/2 +  g_A^4/4 )   $  \\
13 & $ \langle (v \cdot u)^2  \rangle   \, \langle  \chi_+ \rangle
$ & $  c_1 (1+ 9 g_A^4/8)   + (c_2-g_A^2/8m) (1/2 - 9g_A^2/16) 
 - (c_4+ 1/4m)g_A^2/2 $ \\
&& $ + c_3 g_A^2/4  +   (1/2  + 7g_A^2/8 +27g_A^4/64) / 2m $ \\
14 & $ \langle (v \cdot u)^2  \rangle   \, \tilde\chi_+
$ & $  - c_5 g_A^4/8 $\\
15 & $ v \cdot u \langle v \cdot u  \tilde\chi_+ \rangle   \,  \ 
$ & $ - c_5 (1 +  g_A^4/4) $ \\
16 & $ \, \langle \, \tilde{F}_{\mu\kappa}^+  \,   \tilde{F}^+_{\mu\kappa}
\, \rangle 
$ & $  (c_2 -g_A^2/8m)/12 +(1+c_6) (g_A^2/4)/2m - (47 g_A^2 / 48) / 2m  $ \\
17 & $  \, \tilde{F}_{\mu\kappa}^+  \, \langle  F^+_{\mu\kappa}
\, \rangle 
$ & $ -(1+c_6+2c_7) (g_A^2/4)/2m  $ \\
18 & $ \, \langle v^\mu \, \tilde{F}_{\mu\kappa}^+  \, v^\nu
\tilde{F}^+_{\nu\kappa} 
\, \rangle 
$ & $ - (1+c_6) (g_A^2/2)/2m  + (19 g_A^2 /6 ) /2m - (c_2 -g_A^2/8m)/3  $ \\
19 & $ \,  v^\mu \, \tilde{F}_{\mu\kappa}^+  \,  \langle v^\nu  F^+_{\nu\kappa}
\, \rangle 
$ & $ +(1+c_6+2c_7) (g_A^2/2)/2m  - (3g_A^2 / 4 ) / 2m  $ \\
20 & $ \,  \langle v^\mu \, {F}_{\mu\kappa}^+ \rangle 
 \,  \langle v^\nu  F^+_{\nu\kappa}
\, \rangle 
$ & $ -  (9g_A^2 / 8 ) / 2m  $ \\
21 & $ \langle \chi_+ \rangle  \langle \chi_+ \rangle $ & 
$ c_1 (3/4 -9g_A^2/8) - 3(c_2 -g_A^2/8m) /32   $ \\
&& $    - 3c_3/8  -  (27 g_A^2
/ 128 ) / 2m    $ \\
22 & $ \tilde\chi_+ \langle \chi_+ \rangle  $ & 
$ c_5 ( 1/4 + 3g_A^2 /8)  $ \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|} \hline
i  & $\tilde{O}_i^{(4)}$ & $\delta_i$ \\ \hline
23 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, [u_\mu,u_\nu] 
 \langle u_\sigma  \, S \cdot u \rangle $ & 
$  +(c_4 +1/4m) (-g_A^2/2 + g_A^4/24)  $ \\
24 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, 
 \langle  [u_\mu,u_\nu] \, S \cdot u \rangle \,u_\sigma   $ & 
$  (c_4 +1/4m) (-g_A^2 - 3g_A^4/8)  + (-3g_A^6/48)/2m   $ \\
25 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, 
 \langle  [u_\mu,u_\nu] \,u_\sigma   \rangle \,  S \cdot u    $ & 
$  c_3 g_A^4/6 - 7 (c_4 +1/4m) g_A^4/24  +(-g_A^4/12 +  3g_A^6/48)/2m   $ \\
26 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \,
 \tilde{F}_{\mu\nu}^+ \langle u_\sigma  \, S \cdot u \rangle $ & 
$  - (c_4 +1/4m) g_A^2 + (1+ c_6) (g_A^4/24)/2m  $ \\
27 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \,
\langle {F}_{\mu\nu}^+ \rangle \, 
\langle u_\sigma  \, S \cdot u \rangle $ & 
$ + (1+ c_6+2 c_7) (g_A^4/16)/2m  $ \\
28 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \,
 \langle \tilde{F}_{\mu\nu}^+  \,  S \cdot u \rangle  \,  u_\sigma  $ & 
$ - (c_4 +1/4m) g_A^2  -(1+ c_6) (g_A^4/8)/2m  $ \\
29 & $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \,
 \langle  \tilde{F}_{\mu\nu}^+ \, u_\sigma  \rangle \,   S \cdot u  $ & 
$ (1+ c_6) (g_A^4/24)/2m   $ \\ 
30 & $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \,
 \langle S^\tau \tilde{F}_{\tau\sigma}^+ \, u_\mu \rangle \,    u_\nu  $ & 
$ - (c_4 +1/4m) g_A^2   $ \\ 
31 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma 
  [u_\mu , u_\nu ] \, \langle u \cdot u \rangle $ & 
$  +c_3 (g_A^2 / 2  + 5g_A^4/8)  + (c_4+1/4m) (1/4 -g_A^4/16) $ \\
&& $ +(5g_A^2/8 +3g_A^4/4 + g_A^6/16 )/2m $ \\
32 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma   u^\kappa
 \langle [u_\mu , u_\nu ] \,  u_\kappa \rangle $ & 
$  2 c_3 g_A^2  + (c_4+1/4m) (-5/12 - g_A^2/4  +  g_A^4/24 )  $ \\
&& $ +(25g_A^2/24  +3g_A^4/8)/2m $ \\ 
33 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma 
  [u_\mu ,  u^\kappa ] \, \langle u_\nu \,  u_\kappa \rangle $ & 
  $  c_3 (-2g_A^2 + g_A^4/3)  +   (c_4 +1/4m) (1/2 + g_A^2/2)  $ \\
34 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma 
  [u_\mu , u_\nu ] \, \langle (v \cdot u)^2 \rangle $ & 
$  +(c_2 - g_A^2/8m) (g_A^2/2 + g_A^4 /8) $ \\
  &  & $ -c_3 g_A^4/2  + (c_4+1/4m) g_A^4/16   $ \\
&& $ + (-g_A^2/2 - 3g_A^4/4 - g_A^6/16  )/2m $ \\
35 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma  v \cdot u
 \langle [u_\mu , u_\nu ] \, v \cdot u \rangle $ & 
$  - (c_2 - g_A^2/8m) g_A^2   -2 c_3 g_A^2   $ \\
&& $  + (c_4 +1/4m) (1/2 - g_A^4/24) +(-5g_A^2/4) + g_A^4/2)/2m $ \\
36 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma 
  [ v \cdot u , u_\mu ] \, \langle u_\nu v \cdot u \rangle $ & 
  $  (c_2 - g_A^2/8m) g_A^2    + c_3 ( 2g_A^2 - g_A^4/3)    $ \\
 &&  $  - (c_4 +1/4m) g_A^2/2  +(-5g_A^2/2 + g_A^4/8) / 2m $ \\
37 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
 \, \tilde{F}_{\mu\nu}^+ \, \langle u \cdot u \, \rangle $ & 
$   + c_3 g_A^2  - (c_4 +1/4m)/2  + (1+c_6) (1/4 - g_A^4/16)/2m $ \\
& & $   + (5 g_A^2/4 + 5 g_A^4/4) / 2m  $ \\
38 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
 \, \langle F_{\mu\nu}^+ \rangle  \, \langle u \cdot u \, \rangle $ & 
$    (1+c_6+2c_7) (g_A^2/8  +  g_A^4 /32 ) /2m $ \\
39 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
u^\kappa \langle   \,\tilde{F}_{\mu\nu}^+ \, u_\kappa  \, \rangle $ & 
$   - (c_4 +1/4m)/2   + (1+c_6)  ( 1/4 - g_A^2/4  + g_A^4/24)/2m  $ \\
 && $  +(-9g_A^2/4) / 2m   $ \\
40 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
u_\mu \langle   \,\tilde{F}_{\nu\kappa}^+ \, u^\kappa  \, \rangle $ & 
$    (c_4 +1/4m) ( 2/3  + g_A^2)   - (5g_A^2/3) / 2m   $ \\
41 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
u^\kappa \langle   \,\tilde{F}_{\nu\kappa}^+  \,  u_\mu  \,
\rangle $ &  
$ 2 g_A^2 c_3  - 2 (c_4 +1/4m)/3  +  (7g_A^2/6) /2m $ \\
42 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
 \, \tilde{F}_{\mu\kappa}^+  \, \langle u_\nu \, u^\kappa \,
 \rangle $ & 
$  2 g_A^2 c_3  -  (c_4 +1/4m) g_A^2  + (g_A^2/2)/2m   $ \\ 
43 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
 \, \tilde{F}_{\mu\nu}^+ \, \langle (v \cdot u)^2 \, \rangle $ & 
$  +(c_2-g_A^2/8m) g_A^2  + (1+c_6) (g_A^4/16)/2m $  \\ 
&& $ + (-g_A^2 - 5 g_A^4/4 ) /2m  $  \\
44 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
 \, \langle F_{\mu\nu}^+  \rangle \, \langle (v \cdot u)^2 \, \rangle $ & 
$ +(1+c_6+2 c_7) (1/4 - g_A^4/32) /2m   $ \\
45 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
v \cdot u \langle   \, \tilde{F}_{\mu\nu}^+ \, v \cdot u  \, \rangle $ & 
$ (1+c_6)  (-1/2  - g_A^4/24 )/2m  - (g_A^2) /2m $ \\
46 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
 \, \tilde{F}_{\mu\kappa}^+ v^\kappa \, \langle u_\nu v \cdot u \,
 \rangle $ & 
$  -2 (c_2-g_A^2/8m) g_A^2  - 4 c_3 g_A^2   $ \\
&& $  + (c_4 +1/4m) g_A^2  + ( g_A^4/4 ) / 2m  $ \\ 
47 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
 \, \langle {F}_{\mu\kappa}^+ v^\kappa \rangle \, \langle u_\nu v \cdot u \,
 \rangle $ & 
$  (-g_A^2 - g_A^4/8 ) / 2m  $ \\ 
48 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
v \cdot u \,  \langle   \,\tilde{F}_{\nu\kappa}^+ v^\kappa \, u_\mu
\, \rangle  $ & 
$  -2 (c_2-g_A^2/8m) g_A^2  - 4 c_3 g_A^2   $ \\
&& $  -2 (c_4 +1/4m)  + (3g_A^2 ) / 2m  $ \\
49 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
 u_\mu \,  \langle   \,\tilde{F}_{\nu\kappa}^+ v^\kappa \, v \cdot u
\, \rangle  $ & 
$    (c_4 +1/4m) (-2 -g_A^2 )  + (-g_A^2)/2m   $ \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|} \hline
i  & $\tilde{O}_i^{(4)}$ & $\delta_i$ \\ \hline
50 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
 \langle  [u_\mu, u_\nu] \,  \tilde\chi_+   \rangle $ & 
$  c_5 (-g_A^2 /2 - g_A^4/8)   $ \\
51 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
  [u_\mu, u_\nu] \langle   \chi_+   \rangle $ & 
$  c_1 (g_A^2 + g_A^4/4)  + (c_4+1/4m) (1/4 -g_A^2/16) $ \\
 && $ + c_3 g_A^2/2  + (5g_A^2/8 + 3 g_A^4/32 ) / 2m  $ \\
52 &  $ i  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
 [  \tilde{F}_{\mu\kappa}^+ \, , \,   \tilde{F}_{\nu\kappa}^+ ] $ & 
$   - (c_4+1/4m)/3   + (5 g_A^2/6 ) / 2m      $ \\
53 &  $ i  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
 [  \tilde{F}_{\mu\kappa}^+ v^\kappa \, , \,
 \tilde{F}_{\nu\kappa '}^+ v^{\kappa '} ] $ & 
$   (g_A^2 ) / 2m      $ \\
54 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
  \tilde{F}_{\mu\nu}^+ \langle   \chi_+   \rangle $ & 
$ + 2 c_1 g_A^2  - (c_4+1/4m)/2    $ \\
&& $  + (1+c_6) ( 1/4 - g_A^2/16) /2m  + (5g_A^2 / 4 ) /2m   $ \\
55 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
  \langle {F}_{\mu\nu}^+  \rangle  \, \langle   \chi_+   \rangle $ & 
$ + (1+c_6+2c_7) (3g_A^2/32)/2m   $ \\
56 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
 \langle \tilde{F}_{\mu\nu}^+ \,  \tilde\chi_+   \rangle $ & 
$  -c_5 g_A^2     $ \\
57 & $ v_\rho \, \epsilon^{\rho\mu\nu\sigma} \langle  \tilde{F}^-_{\mu
  \nu}   \, v \cdot u \rangle \,  u_\sigma   $& $ -g_A (1+c_6) / 16m $ \\
58 & $ v_\rho \, \epsilon^{\rho\mu\nu\sigma} \langle u_\sigma \tilde{F}^-_{\mu
   \nu} \rangle  \,  \, v \cdot u   $& $ 
 - g_A( 1+c_6) / 16m  $ \\
59 & $ v_\rho \, \epsilon^{\rho\mu\nu\sigma} \langle u_\sigma v\cdot u
 \rangle \,  \tilde{F}^-_{\mu \nu} \,   $& $ - {g_A} (1+c_6) / 8m$ \\
%18 & $ v_\rho \, \epsilon^{\rho\mu\nu\sigma} \langle u_\sigma v \cdot u
%  \rangle  \, \, \langle F^-_{\mu \nu} \rangle   $& $ {g_A}
% (1+c_6) / 16m $ \\
60 & $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} [ \tilde{F}^-_{\mu \nu} \, , \, 
 \tilde{F}^+_{\sigma\tau} v^\tau ]   $& $ -{g_A (1+ c_6)} / {16m} $ \\
61 & $ i \langle  S^\mu F^-_{\mu \tau } \rangle   \, [
 u^\tau \, , \, v \cdot u ]   $& $ {g_A (1+c_6)} / {4m} $ \\
62 & $ i \langle  S^\mu \tilde{F}^-_{\mu \tau }   \, [
 u^\tau \, , \, v \cdot u ] \rangle  $& $ -{g_A (1+c_6)}/ {2m} $ \\ 
63 & $   \langle S^\mu  F^-_{\mu \tau} \rangle  \, 
 \tilde{F}^+_{\tau\rho} v^\rho   $& $ {g_A (1+c_6)} / {2m} $ \\
64 & $   \langle S^\mu  \tilde{F}^-_{\mu \tau}   \, 
 \tilde{F}^+_{\tau\rho} v^\rho \rangle  $& $ -{g_A (1+c_6)} / {2m} $  \\ 
65 & $ \langle [ v \cdot u , S \cdot u ] \, [ i  \nabla^\mu ,  u_\mu ]
\rangle $ &  
$ 4 c_1 g_A  -4 (c_4+1/4m)g_A/3  $ \\
&& $ + (2g_A/3 + 53g_A^3/24 + 3g_A^5/8 ) /2m  $ \\
66 & $ \langle  v^\mu \tilde{F}^+_{\mu\nu} S^\nu 
 \, [   \nabla^\tau ,  u_\tau ]
\rangle $ &  $ (g_A^3)/2m $ \\ 
67 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  \langle [u_\mu , u_\nu ] \,
v \cdot u \rangle  \,   \nabla_\sigma  $ + h.c. &
$ (-7g_A^3/8 - 9 g_A^5/32) / 2m $ \\
68 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  \langle [u_\mu , u_\nu ] \,
 u_\sigma  \rangle  \,   v \cdot \nabla   $ + h.c. &
$  (c_4+1/4m) (g_A/2 + 17 g_A^3 /16)  $ \\
&& $ + (15g_A^3/8 - 15g_A^5/16) / 2m $  \\
69 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  [\nabla_\mu , u_\nu ] \,
 \langle  u_\sigma \,   v \cdot u \rangle    $  &
$ (-g_A^5/8) / 2m $ \\
70 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  \langle [\nabla_\mu , u_\nu ] \,
v \cdot  u \,   \rangle  u_\sigma    $  &
$ (3g_A^5/8) / 2m $ \\
71 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  \langle [\nabla_\mu , u_\nu ] \,
 u_\sigma  \,   \rangle  v \cdot u    $  &
$ (-g_A^3/3 - g_A^5/8) / 2m $ \\
72 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  \langle u_\mu \,  [v \cdot
\nabla , \,  u_\nu ] \,   \rangle  \,  u_\sigma    $  &
$ -4c_3 g_A^3/3 + (c_4+1/4m) (-g_A -7g_A^3/6)  $ \\
&& $  + ( g_A^3/6 + 7 g_A^5/4) $ \\
73 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  [ \tilde{F}^+_{\mu\nu}\, , [
i  v \cdot  \nabla ,  u_\sigma ] \, ]  $ &
$  - (c_4+1/4m) g_A/2  +  (1+c_6) (g_A^3/16)/2m  $ \\
74 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  [ [ i v \cdot  \nabla ,
\tilde{F}^+_{\mu\nu} \, ] , \, u_\sigma ] $ &
$ - (1+c_6) (g_A^3/16)/2m $ \\
75 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  \langle \tilde{F}^+_{\mu\nu}\, 
  u_\sigma   \rangle  \, i v \cdot \nabla   $ + h.c. &
$  - (c_4+1/4m) g_A  - (1+c_6) (9g_A^3 / 16) /2m $ \\
&& $ - (9g_A^3/4) / 2m  $ \\
76 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  \langle \tilde{F}^+_{\mu\nu}\, 
 v \cdot  u   \rangle  \, i \nabla_\sigma   $  + h.c. &
$ (g_A^3/4) / 2m  $ \\
77 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  \langle {F}^+_{\mu\nu}\,
\rangle   u_\sigma \, i v \cdot \nabla    $ + h.c. &
$ (1+c_6+2c_7) (3g_A^3/16)/2m   $ \\
78 & $ \langle [  u_\mu , S \cdot u ] \, [ i v \cdot \nabla ,  u^\mu
] \rangle $ & 
  $ 2c_3 g_A^3/3 + (c_4+1/4m) (g_A - g_A^3/2) $ \\ 
&& $ + (g_A^3/3 + 3 g_A^5/4) /
  2m  $   \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|} \hline
i  & $\tilde{O}_i^{(4)}$ & $\delta_i$ \\ \hline
79 & $ \langle [  u_\mu , S \cdot u ] \, [ i  \nabla^\mu ,  v \cdot u
] \rangle $ & 
$ 5(c_4+1/4m)g_A/3 + (7g_A/12  - g_A^3/24 ) / 2m $ \\
80 & $ \langle [ u_\mu , v \cdot u ] \, [ i S \cdot \nabla ,  u^\mu  ]
 \rangle $ & 
  $ - (c_4+1/4m)g_A/3  + ( g_A/6 - g_A^3/6 + g_A^5/8) / 2m  $ \\
81 & $ \langle [ v \cdot u ,  u_\mu  ] \, [ i \nabla^\mu  , S
\cdot u ] \rangle $ & 
  $   (c_4+1/4m)g_A/3  + (5g_A/12 - 5g_A^3/3 - g_A^5/8 ) / 2m  $ \\ 
82 & $ \langle [ v \cdot u , S \cdot u ] \, [ i v \cdot \nabla , v
\cdot u ] \rangle $ & 
  $ -4 g_A (c_2 -g_A^2/8m) + c_3 (-4g_A -2g_A^3/3)  $ \\
&& $ + (c_4+1/4m) (-4g_A/3 + g_A^3/2 ) $ \\
&& $  +( -73g_A/6 -17g_A^3/12 -9g_A^5/8 ) / 2m  $ \\
83  &  $ \langle  u \cdot u   \rangle  \,  v \cdot u  \, i S \cdot
  \nabla $ + h.c.  &  
$ + ( g_A^5/8 ) / 2m $ \\
84  &  $ \langle v \cdot u \, u_\mu  \rangle  \,  u^\mu  \, i S \cdot
  \nabla $ + h.c.  &  
$    ( -g_A/2 + g_A^3/2 - g_A^5/12 )/2m $ \\
85  &  $ \langle u \cdot u  \rangle  \, S \cdot u  \, i v \cdot
  \nabla $ + h.c.  &  
$  c_3 (4g_A + 5 g_A^3 / 2)  + (c_4+1/4m) ( -3g_A -5g_A^3/2) $ \\
&& $  + ( -3g_A/2 - g_A^3/2  + 3g_A^5/4)/2m $ \\
86  &  $ \langle S \cdot u u_\mu  \rangle  \, u^\mu  \, i v \cdot
  \nabla $ + h.c.  &  
$   c_3 (-4 g_A - 2g_A^3 )  + (c_4+1/4m) (-g_A + g_A^3/2)  $ \\ 
&& $  + (5g_A^3/2 -g_A^5/2)/2m  $ \\
87  &  $ \langle v \cdot u \, u_\mu  \rangle  \, S \cdot u  \, i
\nabla^\mu  $ + h.c.  &  
$ + ( -2g_A + g_A^5/4 ) /2m $ \\  
88  &  $ \langle v \cdot u \, S \cdot u  \rangle  \, u_\mu  \, i
\nabla^\mu  $ + h.c.  &  
$ (g_A^3/12 - g_A^5/12) / 2m $ \\
89  &  $ \langle  u_\mu  \, S \cdot u   \rangle  \, v \cdot u  \, i
\nabla^\mu  $ + h.c.  &  
$ (-g_A^3/12 - g_A^5/12) / 2m $ \\
90  &  $ \langle (v \cdot u)^2 \rangle  \, S \cdot u  \, i v \cdot
  \nabla $ + h.c.  &  
$  (c_2-g_A^2/8m) (-2g_A + g_A^3 / 2)  + c_3 (-4g_A -2g_A^3 ) $ \\
 && $  + (c_4+1/4m) (g_A + 5g_A^3/2)   + (7 g_A + g_A^3/2 - g_A^5 ) / 2m $ \\
91  &  $ \langle v \cdot u  \, S \cdot u \rangle  \, v \cdot u  \, i v \cdot
  \nabla $ + h.c.  &  
$  (c_2-g_A^2/8m) (2g_A)  + c_3 (4g_A +2g_A^3 ) $ \\
&& $  + (c_4+1/4m) (-g_A - g_A^3/2)  + (-2g_A + 2 g_A^3 -g_A^5)/2m $ \\
92  &  $ \langle (v \cdot u)^2 \rangle  \, v \cdot u  \, i S \cdot
  \nabla $ + h.c.  &  
$ (g_A  -g_A^5/24) / 2m  $ \\
93 & $  \langle [v \cdot \nabla, F^+_{\mu\nu} S^\nu ] \,
\rangle \, u^\mu    $ &
$ -(1+c_6+2c_7) (g_A^3/12)/2m $ \\
94 & $  \langle [v \cdot \nabla,  v^\mu  F^+_{\mu\nu} S^\nu ] \,
\rangle \, v \cdot u    $ &
$ (1+c_6+2c_7) (g_A^3/12)/2m  + (-2g_A +g_A^3/6) / 2m   $ \\
95 & $  \langle [\nabla^\mu ,  F^+_{\mu\nu} v^\nu ] \,
\rangle \, S \cdot u    $ &
$  -(g_A^3/4) / 2m   $ \\
96 & $  \langle   F^+_{\mu\nu} v^\nu \,
\rangle \, [ \nabla^\mu , \,  S \cdot u ]     $ &
$  -(g_A^3/3) / 2m   $ \\
97 & $  \langle F^+_{\mu\nu} S^\nu   \,
\rangle \, [ v \cdot \nabla , u^\mu ]   $ &
$ (1+c_6+2c_7) (g_A^3/12)/2m $ \\
98 & $  \langle  v^\mu  F^+_{\mu\nu} S^\nu  \,
\rangle \, [ v \cdot \nabla ,  v \cdot u ]   $ &
$ -(1+c_6+2c_7) (g_A^3/12)/2m + (-2g_A + g_A^3/3) / 2m  $ \\
99 & $ \langle  [ v \cdot \nabla , v^\mu \tilde{F}^+_{\mu\nu} S^\nu ]
\, v \cdot u \rangle $ & 
  $ (c_4 +1/4m) (2g_A/3) + (1+c_6) (-g_A^3/4)/2m  $ \\
 && $ + (40g_A/3 + 5g_A^3/6) / 2m   $ \\
100 & $ \langle  [ v \cdot \nabla , \tilde{F}^+_{\mu\nu} S^\nu ] \, 
u^\mu  \rangle $ & 
  $ (1+c_6) (g_A^3/4)/2m   $ \\
101 & $ \langle  v^\mu \tilde{F}^+_{\mu\nu} S^\nu  \, [ v \cdot \nabla
, v \cdot u ]  \rangle $ & 
  $  (c_4 +1/4m) (-2g_A) + (1+c_6) (g_A^3/4)/2m  $ \\
&& $ + (-7g_A -g_A^3) / 2m    $ \\
102 & $ \langle \tilde{F}^+_{\mu\nu} S^\nu  \, [ v \cdot \nabla ,
u^\mu ] \rangle $ &  
  $  (c_4 +1/4m) (2g_A) + (1+c_6) (-g_A^3/4)/2m   $ \\
103 & $ \langle \tilde{F}^+_{\mu\nu} S^\nu  \, [  \nabla^\mu  , v \cdot
u  ] \rangle $ & 
  $  (2g_A) / 2m   $ \\
104 & $ \langle  [ \nabla^\mu , \tilde{F}^+_{\mu\nu} S^\nu ] \, v \cdot
u  \rangle $ & 
  $ (-11g_A/6 + g_A^3/3 ) / 2m  $ \\
105 & $ \langle  [ \nabla^\mu , \tilde{F}^+_{\mu\nu} v^\nu ] \, S \cdot
u  \rangle $ & 
  $  (c_4 +1/4m) (-8g_A/3) + (-g_A/2 + 7g_A^3/4) / 2m  $ \\
106 & $ \langle  [ S  \cdot \nabla , \tilde{F}^+_{\mu\nu} v^\nu ] \, 
u^\mu   \rangle $ & 
  $   (c_4 +1/4m) (2g_A/3) + (-g_A/3 - 4g_A^3/3) / 2m  $ \\
107 & $  [ \tilde{F}_{\mu\nu}^+ \, S^\nu , u^\mu  ]  \, v \cdot \nabla
$ + h.c.  &
$  -c_3 (2g_A)  + (c_4 +1/4m) g_A  $ \\
&& $  +  (1+c_6) (g_A^3 /4)/2m   + (g_A/2)/2m  $ \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|} \hline
i  & $\tilde{O}_i^{(4)}$ & $\delta_i$ \\ \hline
108 & $  [ v^\mu \tilde{F}_{\mu\nu}^+ \, S^\nu ,   v \cdot u ] \,  v \cdot
\nabla  $   + h.c.  &
$  2 (c_2 -g_A^2/8m) g_A +  c_3 (4g_A)  - (c_4 +1/4m) g_A  $ \\
&& $ - (1+c_6) (g_A^3/4)/2m  - (6g_A) /2m  $ \\
109 & $  [  \tilde{F}_{\mu\nu}^+ \, S^\nu ,   v \cdot u ] \,  
\nabla^\mu  $   + h.c.  &
$    (g_A) /2m  $ \\
110 & $  [  \tilde{F}_{\mu\nu}^+ \, v^\nu ,   S \cdot u ] \,  
\nabla^\mu  $   + h.c.  &
$   +  (g_A^3/12) /2m  $ \\
111 & $  [ v^\mu \tilde{F}_{\mu\nu}^+ \, S^\nu ,    u_\kappa ]
\,  \nabla^\kappa  $   + h.c.  &
 $ (g_A)/2m  $ \\
112  & $  \langle  [\nabla^\kappa , v^\mu \tilde{F}_{\mu\nu}^+ \, S^\nu ]
 u_\kappa  \rangle  $ & 
$ -2 g_A(c_4+1/4m)/3  + (-5g_A/3 +2 g_A^3/3)/2m   $ \\
113 & $  \langle   \tilde{F}^+_{\mu\nu} v^\nu  \, [ \nabla^\mu , \,  S \cdot u
] \rangle      $ & $ (g_A^3)/2m $ \\
114 & $  \langle   \tilde{F}^+_{\mu\nu} v^\nu  \, [ S \cdot \nabla  , \,  u^\mu
] \rangle      $ & $ (-g_A^3)/2m $ \\
115 & $ [ \tilde{\chi}_+ ,  [i v \cdot \nabla, S \cdot u ] ]  $ &
$   c_5 g_A^3/6   $ \\
116 & $ [ [i v \cdot \nabla , \tilde\chi_+ ] ,  S \cdot u ]   $ &
$  - c_5 g_A^3/6    $ \\
117 & $ \langle \chi_+ \rangle \, S \cdot u \, i v \cdot \nabla $ +
h.c.  & 
$ + c_1 g_A^3  + c_3 g_A -2(c_4+ 1/4m)g_A  +  (g_A/2 + 3g_A^3/8) / 2m  $  \\
118 & $ \langle \chi_+ \rangle \, v \cdot u \, i S \cdot \nabla $ +
h.c.  & 
$  (-g_A/2 + g_A^3/8) / 2m   $  \\
119 & $ \langle \tilde\chi_+ \, S \cdot u \rangle  \, i v \cdot \nabla
$ + h.c. &
$ - 3 c_5 g_A^3/2 $ \\ 
120 & $ \langle v \cdot u \,  [ v \cdot \nabla , [ \nabla^\mu , 
 u_\mu ]] \rangle  $ & 
$ (-1 - g_A^2/3  -3 g_A^4/2) / 2m   $ \\
121 & $ \langle [ v \cdot \nabla , v \cdot u ] \, [ \nabla^\mu ,  u_\mu ]
\rangle $ & 
$ (-1 + g_A^2 - 3 g_A^4/4) / 2m  $ \\
122  & $  [ [ \nabla^\mu ,  u_\mu ] , \,  v \cdot u  ]  \, v \cdot \nabla
$  + h.c.
  & $ -2 c_1 -c_5  + ( -1/24  - 89g_A^2/48 -3g_A^4/8 ) /2m   $\\   
123  & $  [ [ \nabla^\mu  ,  u_\mu ] , \,   u_\nu  ]  \, \nabla^\nu
$  + h.c.
  & $ (1/12 + 5g_A^2/12 ) /2m   $\\   
124 & $ v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \langle v \cdot u
  \tilde{F}^-_{\mu\nu} \rangle v \cdot \nabla  $ + h.c. &
  $ (1+c_6)/2m $ \\
125 & $ v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma  \langle
   F^-_{\mu\nu} \rangle v \cdot u \,  v \cdot \nabla  $ + h.c. &
  $ -(1+c_6)/2m $ \\
126 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  S_\sigma 
 [  \tilde{F}^-_{\mu\nu} , [ v \cdot \nabla , v \cdot u ]]  $  &
  $ (1+c_6)/4m $ \\
127 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}   S_\sigma
 [ v \cdot u , [ v \cdot \nabla , \tilde{F}^-_{\mu\nu} ]]  $ &
  $ (1+c_6)/4m $ \\
128 & $ \langle [ v \cdot \nabla , v \cdot u ] \, [ v \cdot \nabla , v
\cdot u ] \rangle  $ & 
$   - 3g_A^2 (c_2-g_A^2/8m)  + c_3 g_A^2  -2(c_4+ 1/4m)g_A^2 $  \\
&& $ +  ( 1+ 5g_A^2/2 + 22g_A^4/3) / 2m $ \\
129 & $ \langle v \cdot u \,  [ v \cdot \nabla , [ v \cdot \nabla , v
\cdot u ]] \rangle  $ & 
$  - 3g_A^2 (c_2-g_A^2/8m)  + 5 c_3 g_A^2/3  -10(c_4+ 1/4m)g_A^2/3 $ \\
&& $  +  ( 7  + 37g_A^2/6 +
115g_A^4/12)  / 2m     $ \\
130 & $ \langle u^\mu  \,  [ v \cdot \nabla , [ \nabla_\mu , 
 v \cdot u  ]] \rangle  $ & 
$ ( - 2  -9 g_A^4/8) / 2m   $ \\
131 & $ \langle v \cdot u   \,  [ \nabla^\mu , [ \nabla_\mu , 
 v \cdot u  ]] \rangle  $ & 
$ ( - 1  -9 g_A^4/8) / 2m   $ \\
132 & $ \langle [ v \cdot \nabla , u_\mu ] \, [ \nabla^\mu , v \cdot u ]
\rangle $ & 
$ ( - 9 g_A^4/8) / 2m  $ \\
133 & $ \langle [ v \cdot \nabla ,  u_\mu ] \, [ v \cdot \nabla ,  u^\mu ]
\rangle $ & 
$   -2 (c_2-g_A^2/8m)/3  -4 c_3 g_A^2   +2(c_4+ 1/4m)g_A^2 $ \\
&& $  + (-19g_A^2/6 - 131 g_A^4/24 ) / 2m   $ \\
134 & $ \langle u_\mu \,  [ v \cdot \nabla , [ v \cdot \nabla ,  u^\mu
]]  \rangle $ & 
$  -2 (c_2-g_A^2/8m)/3  - 14 c_3 g_A^2/3  +10(c_4+ 1/4m)g_A^2/3 $ \\
&& $  +   (-21g_A^2/6 - 167
g_A^4/6 ) / 2m    $ \\
135 & $ \langle [ \nabla_\nu ,  v \cdot u  ] \, [ \nabla^\nu , v \cdot u ]
\rangle $ & 
$ (- 3 g_A^4/4 ) / 2m  $ \\
136 & $ \langle [ \nabla_\nu ,  u_\mu ] \, [ \nabla^\nu ,  u^\mu ]
\rangle $ & 
$  - (c_2-g_A^2/8m)/3  -2 c_3 g_A^2  $ \\
&& $  + (-7g_A^2/12 + 3 g_A^4/4 ) / 2m  $ \\
137 & $ \langle u_\mu \,  [ \nabla_\nu , [ \nabla^\nu ,  u^\mu ] ] 
\rangle $ & 
$  - (c_2-g_A^2/8m)/3  -2 c_3 g_A^2  $ \\ 
&&  $  + (-7g_A^2/12 + 9 g_A^4/8 ) / 2m  $ \\
138  & $  [ [ v \cdot \nabla , v  \cdot u ] , \, v \cdot u  ]  \, v \cdot
\nabla $  + h.c.
  & $  4  (c_2-g_A^2/8m)  + c_3 (4 +g_A^2) $ \\
&& $ +(-7/2 + 3g_A^2/2 ) /2m    $\\   
\hline
\end{tabular}
\begin{tabular}{|r|c|c|} \hline
i  & $\tilde{O}_i^{(4)}$ & $\delta_i$ \\ \hline
139   & $  [ [ v \cdot \nabla , v  \cdot u] , \,  u_\mu  ]  \, \nabla^\mu
$  + h.c.
  & $ (1/2 + 3 g_A^2/16  - g_A^4/8 ) /2m   $\\   
140  & $  [ [ v \cdot \nabla ,  u_\mu ] , \,  v \cdot u  ]  \, \nabla^\mu
$  + h.c.
  & $ (1/2 - 3g_A^2/16  - g_A^4/8 ) /2m   $\\   
141  & $  [ [ \nabla^\mu ,  v \cdot u ] , \,  v \cdot u  ]  \, \nabla_\mu
$  + h.c.
  & $ (+1/2  -g_A^4/8 ) /2m   $\\   
142  & $  [ [ v \cdot \nabla  ,  u_\mu ] , \,   u^\mu  ]  \, v \cdot \nabla
$  + h.c.
  & $  - c_3 g_A^2  + (-7g_A^4/8 ) /2m   $\\   
143  & $  [ [ \nabla^\mu  ,  u^\nu ] , \,   u_\nu  ]  \,  \nabla_\mu
$  + h.c.
  & $ (g_A^4/8 ) /2m   $\\   
144  & $  [u_\mu , \,  [ \nabla^\mu  ,  v \cdot u ] ]  \,  v \cdot \nabla
$  + h.c.
  & $ (-7/12  - 89g_A^2/48) /2m   $\\   
145  & $  [ u_\mu ,  [ \nabla^\mu  ,  u_\nu ] ]  \, \nabla^\nu
$  + h.c.
  & $ (1/12 + 5g_A^2/12 ) /2m   $\\   
146 & $ v \cdot  \stackrel{\leftarrow}{\nabla} 
\, \langle (v\cdot u)^2 \rangle  v \cdot \nabla $ & $ 
 9 (c_2-g_A^2/8m)/2 -2 c_3 g_A^2  +4(c_4+ 1/4m)g_A^2 $ \\
 && $ + (-8 - 7 g_A^2 - 99 g_A^4/8) / 2m  $ \\
147 & $ \stackrel{\leftarrow}{\nabla}_\mu
\, \langle (v\cdot u)^2 \rangle  \, \nabla^\mu  $ & $ 
  ( 1 + 9 g_A^4/8) / 2m $ \\ 
148 & $ v \cdot \stackrel{\leftarrow}{\nabla} 
\, \langle v\cdot u \, u_\mu \rangle  \, \nabla^\mu  $ + h.c. & $ 
 (2 -4g_A^2 + 9g_A^4/4) / 2m $ \\ 
149 & $ v \cdot  \stackrel{\leftarrow}{\nabla} 
\, \langle u \cdot u \rangle  v \cdot \nabla $ & $ 
 13 c_3 g_A^2/2  -4(c_4+ 1/4m)g_A^2 + (7 g_A^2 + 63g_A^4/8) /2m  $ \\
150 & $  \stackrel{\leftarrow}{\nabla}_\mu 
\, \langle u \cdot u \rangle \,  \nabla^\mu $ & $ 
 + (-3g_A^2/2 - 9g_A^4/8) /2m  $ \\
151 & $  \langle [ \nabla^\mu , \, {F}^+_{\mu\nu} v^\nu ] \rangle \, i
v \cdot \nabla    $ + h.c.  & 
 $ - (9g_A^2/16) / 2m $ \\ 
152 & $  \langle [ v \cdot  \nabla , \,  {F}^+_{\mu\nu} v^\nu ]
\rangle \, i   \nabla^\mu   $ + h.c.  & 
 $  (3g_A^2/16) / 2m $ \\ 
153 & $  [ v \cdot  \nabla , \,  \tilde{F}^+_{\mu\nu} v^\nu ] \, i
\nabla^\mu    $ + h.c.  & 
 $  (3g_A^2/8) / 2m $ \\ 
154 & $  [ \nabla^\mu , \,  \tilde{F}^+_{\mu\nu} v^\nu ] \, i
v \cdot \nabla    $ + h.c.  & 
 $  (1/6 + 89g_A^2/24) / 2m $ \\ 
155 & $  [ \nabla^\mu , \,  \tilde{F}^+_{\mu\nu}  ] \, i
 \nabla^\nu    $ + h.c.  & 
 $  (-1/6 - 5g_A^2/6) / 2m $ \\ 
156 & $  [ v \cdot \nabla , [ v \cdot \nabla , \tilde{\chi}_+]]  $  &
 $  c_5 g_A^2 $  \\
157 & $ \langle [ v \cdot \nabla , \, [ v \cdot \nabla , \, \chi_+ ]]
 \rangle  $ & $ - 3 c_1 g_A^2 - (c_2-g_A^2/8m)/4   -(g_A^2) / 2m $ \\
158 & $ \langle [ \nabla^\mu , \, [ \nabla_\mu , \, \chi_+ ]]
 \rangle  $ & $  - (c_2-g_A^2/8m)/8 - 3c_3/4  -(7g_A^2/32) / 2m $ \\
159 & $ v \cdot  \stackrel{\leftarrow}{\nabla} 
\, \langle \chi_+ \rangle  v \cdot \nabla $ & $ 
 9 c_1 g_A^2  + (9g_A^2 / 2 ) / 2m  $ \\
160 & $   \stackrel{\leftarrow}{\nabla}_\mu 
\, \langle \chi_+ \rangle \, \nabla^\mu $ & $ - (9 g_A^2 / 8 ) / 2m  $ \\
161 & $ v \cdot  \stackrel{\leftarrow}{\nabla} 
\, \tilde\chi_+ \,   v \cdot \nabla $ & $ 
- 3 c_5 g_A^2  $ \\
162 & $  i v_\rho \epsilon^{\rho\mu\nu\sigma}  S_\sigma 
    [ [ v \cdot \nabla , v\cdot u ] \, , [ \nabla_\mu  , u_\nu ] ] $ &
 $ (-2 g_A^2 + g_A^4/6) /2m  $ \\
163 & $  i v_\rho \epsilon^{\rho\mu\nu\sigma}  S_\sigma 
    [ [ \nabla_\mu , v\cdot u ] \, , [ v \cdot \nabla , u_\nu ] ] $ &
 $ (-2 g_A^2 + g_A^4/4) /2m  $ \\
164 & $  i v_\rho \epsilon^{\rho\mu\nu\sigma}  S_\sigma 
    [ [ v \cdot \nabla , [ \nabla_\mu , v\cdot u ]] \, , u_\nu  ] $ &
 $ (-2 g_A^2 + g_A^4/4) /2m  $ \\
165  & $  i v_\rho \epsilon^{\rho\mu\nu\sigma}  S_\sigma 
    [ [ v \cdot \nabla , [ \nabla_\mu , u_\nu ]] \, , v \cdot u  ] $ &
 $  (2 g_A^2 - g_A^4/6) /2m  $ \\
166 & $  i v_\rho \epsilon^{\rho\mu\nu\sigma}  S_\sigma 
    [ [\nabla_\mu , [ v \cdot  \nabla , u_\nu ]] \, , v \cdot u  ] $ &
 $ (-g_A^4/6) /2m  $ \\
167 & $  i v_\rho \epsilon^{\rho\mu\nu\sigma}  S_\sigma 
    [ [ v \cdot \nabla , u_\mu ]  \, , [ v \cdot \nabla , u_\nu ] ] $ &
 $ (7 g_A^2 + 11 g_A^4/12 ) /2m  $ \\ 
&& $ - (c_4+1/4m) g_A^2/3 + 2 c_3 g_A^2 $ \\
168 & $  i v_\rho \epsilon^{\rho\mu\nu\sigma}  S_\sigma 
    [ u_\mu , [ v \cdot \nabla , [ v \cdot \nabla , u_\nu ]] \, ] $ &
 $ (7 g_A^2 + 5 g_A^4/4 ) /2m $  \\ 
&& $ + 10 c_3 g_A^2/3 -(c_4+1/4m) g_A^2/3  $ \\
169 & $  i v_\rho \epsilon^{\rho\mu\nu\sigma}  S_\sigma 
    [ [  \nabla_\kappa , u_\mu ]  \, , [  \nabla^\kappa , u_\nu ] ] $ &
 $ - (c_4+1/4m)/3  + (-g_A^2/6 - g_A^4/6 ) /2m  $ \\
170 & $  i v_\rho \epsilon^{\rho\mu\nu\sigma}  S_\sigma 
    [ u_\mu , [ \nabla^\kappa , [  \nabla_\kappa , u_\nu ]] \, ] $ &
 $ - (c_4+1/4m)/3 +  (-g_A^2/6 - g_A^4/4 ) /2m  $ \\
171 & $i  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \,  \langle \, [ 
v \cdot \nabla  , v \cdot u  ] \,  u_\nu \rangle  \,  \nabla_\mu $  + h.c. & 
$ ( g_A^4/4 ) /2m  $  \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|} \hline
i  & $\tilde{O}_i^{(4)}$ & $\delta_i$ \\ \hline
172 & $i  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \,  \langle \, [ 
v \cdot \nabla  ,  u_\nu  ] \, v \cdot  u \rangle  \,  \nabla_\mu $  + h.c. & 
$ (- g_A^4/4 ) /2m  $  \\
173 & $i  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \,  \langle \, [ 
\nabla_\mu  ,  u_\nu  ] \, v \cdot  u \rangle  \,  v \cdot \nabla $  + h.c. & 
$ (-2 g_A^2 - 3g_A^4/4 ) /2m  $  \\
174 & $i  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \,  \langle \, [ 
v \cdot \nabla  ,  u_\mu  ] \,  u_\nu  \rangle  \,  v \cdot \nabla $  + h.c. & 
$  2 c_3 g_A^2  + ( g_A^2  + 7 g_A^4/4 ) /2m  $  \\
175 & $i  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \,  \langle \, [ 
 \nabla_\kappa  ,  u_\mu  ] \,  u_\nu  \rangle  \,  \nabla^\kappa $  + h.c. & 
$ ( -g_A^4/4 ) /2m  $  \\
176 & $i  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, v \cdot
\stackrel{\leftarrow}{\nabla}  [v \cdot u , u_\mu ] \,  \nabla_\nu  $
+ h.c.  & 
 $ ( 6g_A^2 +g_A^4/2 ) / 2m $  \\
177 & $i  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, v \cdot
\stackrel{\leftarrow}{\nabla}  [u_\mu,u_\nu ] v \cdot \nabla  $ & 
$ (c_4+1/4m) g_A^2/2 -4 c_3 g_A^2 $ \\
&& $   + ( -6 g_A^2 - 7g_A^4/4 ) / 2m  $ \\
178 & $i  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, 
\stackrel{\leftarrow}{\nabla}_\kappa  [u_\mu,u_\nu ] \,  \nabla^\kappa  $ & 
 $  (g_A^2 + g_A^4/4) / 2m $ \\
179  & $i  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, 
 [ \nabla_\mu , [ \nabla^\kappa , [ u_\nu , u_\kappa ] ] ] $  &\
 $ (-g_A^2/3)/2m  $  \\
180 & $  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, [ v \cdot
\nabla , \, [ v \cdot \nabla , \tilde{F}^+_{\mu\nu} ] ]  $  & 
$ -(1+c_6) (g_A^2/6)/2m  + (7 g_A^2 ) / 2m $  \\
181 & $  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, [
\nabla^\kappa , \, [ \nabla_\kappa  , \tilde{F}^+_{\mu\nu} ] ]  $  & 
$ -(c_4+1/4m) g_A^2/3 +  ( -g_A^2/6 ) / 2m $  \\
182 & $  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, \langle [ v \cdot
\nabla , [ v \cdot \nabla , {F}^+_{\mu\nu}]] \rangle   $   & 
$ (1+c_6+ 2c_7) (g_A^2 /4)/2m $  \\
183 & $  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, v \cdot
\stackrel{\leftarrow}{\nabla} \tilde{F}^+_{\mu\nu} v \cdot \nabla  $ & 
$ (1+c_6) (g_A^2/2)/2m  - (12 g_A^2) / 2m $ \\
184 & $  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, 
\stackrel{\leftarrow}{\nabla}_\kappa \tilde{F}^+_{\mu\nu} \,
\nabla^\kappa  $ & 
$  (2 g_A^2) / 2m $ \\
185 & $  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, 
v \cdot \stackrel{\leftarrow}{\nabla}\,  \tilde{F}^+_{\mu\kappa}
v^\kappa \,
\nabla_\nu  $  + h.c.  & 
$  (-4 g_A^2) / 2m $ \\
186 & $  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, v \cdot
\stackrel{\leftarrow}{\nabla} \langle {F}^+_{\mu\nu}  \rangle \, 
v \cdot \nabla  $ & 
$ -(1+c_6+2c_7) (3g_A^2/4)/2m  + (4g_A^2)/2m   $ \\
187 & $  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \,  [ 
\nabla_\mu , [ \nabla^\kappa , \tilde{F}^+_{\mu\kappa} ]]    $   & 
$  (-2g_A^2/3) /2m $  \\
188 & $  v_\rho \epsilon^{\rho\mu\nu\sigma}  \, [ [v \cdot
\nabla , u_\mu ] \, , \, [ \nabla_\nu , u_\sigma ] ] $ & 
$ - g_A (c_4+1/4m)/4 $  \\
189 & $  [ v \cdot \nabla , \, [ v \cdot \nabla , v \cdot u ]] \,  
i S \cdot \nabla  $ + h.c.   &    $ ( g_A^3/3 ) / 2m $  \\
190 & $  [ v \cdot \nabla , \, [ v \cdot \nabla , S \cdot u ]] \,  
i v \cdot \nabla  $ + h.c.   &    $  (-g_A^3/3) / 2m $  \\
191 & $  [ v \cdot \nabla , \, [ \nabla_\mu ,  S \cdot u ]] \,  
i  \nabla^\mu  $ + h.c.   &    $ - (g_A^3/6)  / 2m $  \\
192 & $  [ \nabla^\mu , \, [ \nabla_\mu ,  S \cdot u ]] \,  
i v \cdot  \nabla  $ + h.c.   &    $ - (g_A^3/2)  / 2m $  \\
193 & $   S \cdot u  \, \,  i (v \cdot  \nabla)^3  $ + h.c.   &    $
8 g_A c_3 /3   -16(c_4+ 1/4m)g_A/3 (-4g_A/3 + 2g_A^3)  / 2m $   \\
194 & $  v \cdot  \stackrel{\leftarrow}{\nabla} \, \{ i S \cdot \nabla ,
v \cdot u \} \,  v \cdot \nabla  $  &  $ (- g_A^3) / 2m $  \\
195 & $  v \cdot  \stackrel{\leftarrow}{\nabla} \, \{ i v \cdot \nabla ,
S \cdot u \} \,  v \cdot \nabla  $  &  $ ( - g_A^3) / 2m $  \\
196 & $    \stackrel{\leftarrow}{\nabla}_\mu \, \{ i v \cdot \nabla ,
S \cdot u \} \,  \nabla^\mu  $  &  $  g_A^3 / 2m $  \\
197 & $  (v \cdot  \stackrel{\leftarrow}{\nabla})^2 \, ( v \cdot
\nabla)^2 $  &  $ (-18g_A^2) / 2m $  \\
198 & $   \stackrel{\leftarrow}{\nabla}_\mu  \, v \cdot
\stackrel{\leftarrow}{\nabla}  \,  v \cdot
\nabla \, \nabla^\mu  $  &  $ (9g_A^2/2) / 2m $  \\  
199 & $   v \cdot \stackrel{\leftarrow}{\nabla} \, 
\stackrel{\leftarrow}{\nabla}_\mu  \,  
\nabla^\mu  \, v \cdot \nabla  $  &  $ (9g_A^2/2) / 2m $  \\  
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|r|c|c|} \hline  \label{tadtab}
i  & $\tilde{O}_i^{(4)}$ & $\delta_i$ \\ \hline
A1  & $ \langle u_\mu \, u_\nu \rangle \, \langle u^\mu \, u^\nu \rangle
$ & $ - 1/16m +  2c_3 /3  -  (c_2-g_A^2/8m)/6 - 2c_3/3 $ \\
A2  & $ \langle u^2 \rangle \, \langle u^2 \rangle
$ & $ -1/16m +   c_3 /3  - (c_2-g_A^2/8m)/12 - c_3/3 $ \\
A3  & $ \langle (v\cdot u)^2 \rangle \langle u \cdot u \rangle $  &
$ 1/16m + (c_2- g_A^2/8m)/3  $ \\ 
A4  & $ \langle  u^\mu v\cdot u \rangle \langle  u_\mu v\cdot u \rangle $  &
$  1 /16m + 2(c_2- g_A^2/8m)/3  $ \\ 
 \hline
B1 & $ i\,\langle [u^\mu , u^\nu] \, \tilde{F}_{\mu\nu}^+ \, \rangle 
$ & $ - c_3 /3  + (c_2-g_A^2/8m)/24 + c_3/6 $ \\ 
B3 & $ i\,\langle [u^\mu , v \cdot u] \, \tilde{F}_{\mu\nu}^+ \, v^\nu\rangle 
$ & $ -(c_2 - g_A^2/8m) /3 $ \\
\hline
C1 & $ \langle u \cdot u  \rangle   \, \langle  \chi_+ \rangle
$ & $  c_1 -1/16m + c_3/2  - (c_2-g_A^2/8m)/4 - c_3 $\\
C2 & $ \langle u \cdot u  \rangle   \,  \tilde\chi_+ 
$ & $  c_5/2  $\\
C3 & $ u^\mu \langle u_\mu  \tilde\chi_+ \rangle   \,  \ 
$ & $  -c_5/2  $\\
C4 & $ \langle (v \cdot u)^2  \rangle   \, \langle  \chi_+ \rangle
$ & $   1/16m + (c_2- g_A^2/8m)/2  $\\
\hline
D1 & $ \, \langle \, \tilde{F}_{\mu\kappa}^+  \,   \tilde{F}^+_{\mu\kappa}
\, \rangle 
$ & $ -c_3/3 + (c_2-g_A^2/8m)/12 + c_3/3  $ \\ 
D3 & $ \, \langle v^\mu \, \tilde{F}_{\mu\kappa}^+  \, v^\nu
\tilde{F}^+_{\nu\kappa} \, \rangle 
$ & $ -(c_2-g_A^2/8m)/3 $ \\
\hline
E1 & $  \langle \chi_+ \rangle \langle \chi_+ \rangle    \,  
$ & $  3 c_1/4  - 3(c_2-g_A^2/8m)/32 - 3c_3/8 $\\
E2 & $  \tilde\chi_+  \langle \chi_+ \rangle    \,  
$ & $   c_5/4  $\\ 
\hline
H1 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma  
 [ u_\mu , u_\nu] \,  \langle u \cdot u  \rangle $ & 
$  (c_4+1/4m)/4$ \\
H2 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma  u^\kappa
 \langle [u_\mu , u_\nu ] \, u_\kappa \rangle $ & 
$  -5(c_4 +1/4m)/12 $ \\
H3 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma  [ u_\nu ,
 u^\kappa ] \langle u_\mu  u_\kappa \rangle $ & 
$ (c_4+1/4m)/2  $ \\
\hline
I1 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
 \, \tilde{F}_{\mu\nu}^+ \, \langle u \cdot u \, \rangle $ & 
$ (1+c_6)/8m - (c_4 + 1/4m) /2  $ \\ 
I3 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
u^\kappa \langle   \, \tilde{F}_{\mu\nu}^+ \, u_\kappa \, \rangle $ & 
$ (1+c_6)/8m - (c_4 + 1/4m) /2  $ \\
I4 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma  
u_\mu \, \langle  \tilde{F}^+_{\nu\kappa} \, u^\kappa \rangle   $ & 
$ 2(c_4 +1/4m)/3 $ \\
I5 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma  
u^\kappa \, \langle  \tilde{F}^+_{\nu\kappa} \, u_\mu \rangle   $ & 
$ -2(c_4 +1/4m)/3 $ \\
\hline
J2 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma  
 [ u_\mu , u_\nu]  \langle \chi_+  \rangle $ & 
$  (c_4+1/4m)/4 $ \\ \hline
K1 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma  
[ \tilde{F}^+_{\mu\kappa} , \tilde{F}^+_{\nu\kappa} ]  $ & 
$ -(c_4 +1/4m)/3 $ \\
\hline
L1 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
 \, \tilde{F}_{\mu\nu}^+ \, \langle \chi_+ \, \rangle $ & 
$ (1+c_6)/8m - (c_4 + 1/4m) /2  $ \\  
\hline
N1 & $  \langle [ S \cdot u , v \cdot u ] [i\nabla^\mu ,u_\mu]  \rangle$ &
$ g_A/12m   $  \\ 
\hline
\end{tabular}
\begin{tabular}{|r|c|c|} \hline
i  & $\tilde{O}_i^{(4)}$ & $\delta_i$ \\ \hline
C2 & $ \langle [u_\mu , S \cdot u  ] [ i \nabla^\mu , v \cdot u   ]
 \rangle  $& $  g_A / 24m $ \\
C4 & $ \langle [v \cdot u , u_\mu ] [ i \nabla^\mu , S \cdot u   ]
 \rangle  $& $ g_A / 24m $ \\
C7 &  $ \langle v\cdot u \, u_\mu  \rangle \, u^\mu  i S \cdot \nabla
$ + h.c. &  
$ - g_A/4m $ \\
C8 &  $ \langle u \cdot u  \rangle \, v\cdot u  \, i S \cdot \nabla  $
+ h.c. &   $ - g_A/4m $ \\ 
\hline
D12 & $ \langle  [ \nabla^\mu , \tilde{F}^+_{\mu\nu}  S^\nu  ]\, v \cdot u
 \rangle  $& $ g_A / 12m $ \\
D13 & $ \langle  [ \nabla^\mu , \tilde{F}^+_{\mu\nu}  v^\nu  ]\, S \cdot u
 \rangle  $& $ -g_A / 12m $ \\
\hline
E4 &  $ \langle \chi_+ \rangle v\cdot u  i S \cdot \nabla  $ + h.c. & 
$ - g_A/4m $ \\
\hline
F3 &  $ [ \tilde{\chi}_- , v \cdot u  ]  i v \cdot \nabla  $ + h.c. & 
$ -1/48m $ \\
F4 &  $ [ \tilde{\chi}_- , u_\nu ]  i \nabla^\nu  $ + h.c. & 
$ 1/48m $ \\
\hline
 & two derivatives  & \\
\hline
A6 &  $ \langle [ v \cdot \nabla , u_\mu ] [ v \cdot \nabla , u^\mu ] 
\rangle   $  &  $ - 2(c_2 -g_A^2/8m)/3  $ \\
A7 &  $ \langle [ v \cdot \nabla , [ v \cdot \nabla , u_\mu ]] u^\mu
\rangle   $  &  $ - 2(c_2 -g_A^2/8m)/3  $ \\
A9 &  $ \langle [ \nabla_\nu  , u_\mu ] [ \nabla^\nu , u^\mu ] 
\rangle   $  &  $ - 2c_3 / 3  - (c_2-g_A^2/8m)/3 - 4c_3/3 $ \\
A10 &  $ \langle [  \nabla^\nu , [ \nabla_\nu , u_\mu ]] u^\mu
\rangle   $  &  $ - 2c_3 / 3 - (c_2-g_A^2/8m)/3 - 4c_3/3  $ \\
A17 &  $ [ u_\mu , [ \nabla^\mu, v\cdot u]]  v \cdot \nabla  $ + h.c. & 
$ - 1/24m $ \\
A18 &  $ [  u_\mu , [\nabla^\mu ,  u_\nu ] ] \nabla^\nu  $ + h.c. & 
$ 1/24m $ \\
\hline
B4 &  $ [ \nabla^\mu, \tilde{F}^+_{\mu\nu} v^\nu ]  i v \cdot \nabla
$ + h.c. &  
$ 1/12m $ \\
B5 &  $ [\nabla^\mu , \tilde{F}^+_{\mu\nu} ] \, i \nabla^\nu  $ + h.c. & 
$ -1/12m $ \\
\hline
C2 &  $ \langle [  v \cdot  \nabla , [ v \cdot \nabla  , \chi_+ ]] 
\rangle   $  &  $ - (c_2 - g_A^2/8m ) / 4  $ \\
C3 &  $ \langle [  \nabla_\mu , [ \nabla^\mu , \chi_+ ]] 
\rangle   $  &  $ - c_3 / 4  - (c_2-g_A^2/8m)/8 - c_3/2  $ \\
\hline
D8 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma  
[ [\nabla_\kappa , u_\mu ], [\nabla^\kappa , u_\nu ] ]  $ & 
$ -(c_4 +1/4m)/3 $ \\
D9 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma  
[ [ \nabla^\kappa  , [\nabla_\kappa , u_\mu ] ], u_\nu ]  $ & 
$ -(c_4 +1/4m)/3 $ \\
\hline
E2 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma  
[ [\nabla^\kappa ,[ \nabla_\kappa , \tilde{F}^+_{\mu\nu} ]]  $ & 
$ -(c_4 +1/4m)/3 $ \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|} \hline \label{selftab} 
i  & $\tilde{O}_i^{(4)}$ & $\delta_i$ \\ \hline
A1  & $ \langle u_\mu \, u_\nu \rangle \, \langle u^\mu \, u^\nu \rangle
$ & $ g_A^2 \, c_3 / 2 - g_A^2 (c_4 + 1/4m) /4  + c_3 g_A^2/2 + c_3
g_A^4/6 $ \\
 & &  $ + (c_4 + 1/4m) g_A^2/2 -(c_4 + 1/4m) g_A^4/3 $ \\  
 &&  $ + (g_A^4/12)/2m +  (g_A^2/6 - g_A^4/4 -3g_A^6/16)/2m $  \\ 
A2  & $ \langle u^2 \rangle \, \langle u^2 \rangle
$ & $ -g_A^2 \, c_3 /2 + g_A^2 (c_4 + 1/4m) /4 - c_3 g_A^2/2 + c_3
g_A^4/4 $ \\ 
 & &  $  + (c_4 + 1/4m) g_A^2/2 + (c_4 + 1/4m) g_A^4/2 $ \\  
 && $ +  (-3g_A^2/8 -g_A^4/8)/2m + (5g_A^2/24 +5g_A^4/8 + 9g_A^6/32)/2m  $ \\
A3  & $ \langle (v\cdot u)^2 \rangle \langle u \cdot u \rangle $  &
$  g_A^2(c_3-c_2+ g_A^2/8m)/2 - g_A^2 (c_4 + 1/4m) /2 $ \\
 && $ + g_A^2(c_2 -g_A^2/8m +  c_3 ) + c_3 g_A^2/2 + c_3 g_A^4/2 $ \\ 
 & &  $ -(c_4 + 1/4m) g_A^2/2 - (c_4 + 1/4m) g_A^4 $ \\  
 && $ +(-1/2 +g_A^2/2 + g_A^4/4 )/2m + (3g_A^2/4)/2m  $  \\
 && $ + (-29g_A^2/24 -7g_A^4/8 -9g_A^6/16)/2m  $   \\ 
A4  & $ \langle  u^\mu v\cdot u \rangle \langle  u_\mu v\cdot u \rangle $  &
$   - g_A^2(c_3-c_2+ g_A^2/8m)/2 + g_A^2 (c_4 + 1/4m) /2 $
\\ 
&& $ - g_A^2 (c_2-g_A^2/8m +c_3 ) - c_3 g_A^2/2 - c_3 g_A^4 / 3 $ \\
 & &  $ -(c_4 + 1/4m) g_A^2/2 + 2 (c_4 + 1/4m) g_A^4/3 $ \\  
&& $ +(1/2 - g_A^2/8 -g_A^4/6)/2m + (-3g_A^2/4)/2m $ \\
&&  $ + (29g_A^2/24 + g_A^4/2 + 3g_A^6/8)/2m    $   \\
A5  & $ \langle (v\cdot u)^2 \rangle \langle (v\cdot u)^2 \rangle $  &
$ -c_3 g_A^4/12  + (c_4 + 1/4m) g_A^4/6 
 + (-g_A^4/24)/2m + (3g_A^6/32)/2m $ \\ 
 \hline
B1 & $ i\,\langle [u^\mu , u^\nu] \, \tilde{F}_{\mu\nu}^+ \, \rangle 
$ & $ -g_A^2 \, c_3 /2  + g_A^2 (c_4+1/4m)/4 $ \\
 && $ + (-g_A^2/8)/2m + (g_A^2/24 +g_A^4/4)/2m $ \\
B3 & $ i\,\langle [u_\mu , v \cdot u] \, \tilde{F}_{\mu\nu}^+ \, v^\nu\rangle 
$ & $ -g_A^2 \, (c_3 -c_2 + g_A^2/8m) / 2 - g_A^2 (c_4+1/4m)/2 $ \\
 && $ - g_A^2(c_2 -g_A^2/8m  + c_3 ) $ \\
 && $+(-1/2 + g_A^2/4)/2m + (g_A^2)/2m + (-37g_A^2/24 - g_A^4/2)/2m   $ \\
B4 & $ i [u_\mu , v \cdot u ] \, 
 \langle  \, F_{\mu\nu}^+ v^\nu  \rangle 
$ & $  (1/4)/2m   + (g_A^2/4)/2m   $ \\
\hline 
C1  & $ \langle  u \cdot u  \rangle \, \langle \chi_+ \rangle $ &
 $ - c_3 g_A^2/4  + (c_4 + 1/4m) g_A^2/2  $ \\
&& $ + (-g_A^2/8)/2m + (3g_A^2/16 +9g_A^4/32)/2m  $ \\
C4  & $ \langle (v \cdot u )^2 \rangle \, \langle \chi_+ \rangle $ & 
 $ c_3 g_A^2/4  - (c_4 + 1/4m) g_A^2/2  $ \\
&& $ + (g_A^2/8)/2m + (-9g_A^4/32)/2m  $   \\
\hline
D1 & $ \, \langle \, \tilde{F}_{\mu\kappa}^+  \,   \tilde{F}^+_{\mu\kappa}
\, \rangle $ & $ (g_A^2/24)/2m $ \\
D3 & $ \, \langle v^\mu \, \tilde{F}_{\mu\kappa}^+  \, v^\nu
\tilde{F}^+_{\nu\kappa} 
\, \rangle  $ & $ (g_A^2/2)/2m - (7g_A^2/6)/2m   $ \\ 
D4 & $ \,  v^\mu \, \tilde{F}_{\mu\kappa}^+  \,  \langle v^\nu  F^+_{\nu\kappa}
\, \rangle 
$ & $ (g_A^2/2)/2m  $ \\
\hline
E1 & $ \langle  \chi_+ \rangle \, \langle \chi_+ \rangle $  &
 $ + (9 g_A^2/64)/2m $ \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|} \hline 
i  & $\tilde{O}_i^{(4)}$ & $\delta_i$ \\ \hline
F1 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, [u_\mu, u_\nu] \,  
 \langle u_\sigma \, S \cdot u  \,  \rangle $ & 
$  -g_A^2 (c_4 + 1/4m) / 2 $ \\
F2 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \,  
 \langle [u_\nu , u_\sigma] \,  S \cdot u  \, \rangle  \, u_\mu $ & 
$ - g_A^2 (c_4 + 1/4m) + (g_A^6/24)/2m   $ \\
F3 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \,  
 \langle \, [u_\mu , u_\nu] u_\sigma \rangle  \, S \cdot u $ & 
$ c_3 g_A^4 /6  + (-g_A^4/12)/2m  + (-g_A^6/24)/2m  $ \\
 && $ -  (c_4 + 1/4m) g_A^4/3 $ \\  
\hline
G1 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \,
 \tilde{F}_{\mu\nu}^+ \langle u_\sigma  \, S \cdot u \rangle $ & 
$  -  g_A^2 (c_4+1/4m)   $ \\
G3 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \,
 \langle \tilde{F}_{\mu\nu}^+  \,  S \cdot u \rangle  \,  u_\sigma  $ & 
$   -  g_A^2 (c_4+1/4m)   $ \\
G5 & $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \,
 \langle S^\tau \tilde{F}_{\tau\sigma}^+ \, u_\mu \rangle \,    u_\nu  $ & 
$  -  g_A^2 (c_4+1/4m)    $ \\ 
\hline
H1 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma  
 [u_\mu \, , \,  u_\nu]  \langle u \cdot u  \rangle $ & 
$  c_3 g_A^4/2 + (-g_A^2/4 -g_A^4/8 - g_A^6/24)/2m   $ \\
H2 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma  u^\kappa
 \langle [u_\mu , u_\nu ] \, u_\kappa \rangle $ & 
$  g_A^2 \, c_3  + g_A^2 \, c_3  + (-5g_A^2/12
-g_A^4/4)/2m  $  \\
H3 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma  [ u_\nu ,
 u_\tau ] \langle u_\mu  u^\tau \rangle $ & 
$ -g_A^2 \, c_3  + g_A^2(c_4 +1/4m)/2 - g_A^2 \, c_3 + c_3g_A^4/3 $ \\
H4 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma  
 [u_\mu \, , \,  u_\nu]  \langle (v \cdot u)^2  \rangle $ & 
$  -c_3 g_A^4/2 + (g_A^4/8 + g_A^6/24)/2m  $ \\
H5 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma  v\cdot u
 \langle [ u_\mu, u_\nu]  v \cdot u \rangle $ & 
$  g_A^2 (c_2 - g_A^2/8m)  -2 g_A^2 (c_2 -g_A^2/8m +c_3) + (c_4+1/4m)
$ \\
 & & $ +(g_A^2/4)/2m + (-g_A^2)/2m + (-9g_A^2/4)/2m  $ \\
H6 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma  [v\cdot u
, u_\mu ] \langle u_\nu v \cdot u \rangle $ & 
$  - g_A^2 (c_2 - g_A^2/8m) - g_A^2(c_4 +1/4m)/2 $ \\
 && $ + 2 g_A^2 (c_2 -g_A^2/8m +c_3) - c_3 g_A^4/3 $ \\
 &&  $ + (-g_A^2/4)/2m + (-g_A^2)/2m + (g_A^2/4)/2m    $  \\
\hline
I1 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
\tilde{F}_{\mu\nu}^+ \, \langle \, \, u \cdot u \, \rangle $ & 
 $   (-g_A^2/2  -g_A^4/2)/2m   $ \\
I3 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
u^\kappa \langle  
\tilde{F}_{\mu\nu}^+ \, \,  u_\kappa  \, \rangle $ & 
 $ -(g_A^2/2)/2m $ \\
I4 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
u_\mu \langle   \, \tilde{F}_{\nu\kappa}^+ \, u^\kappa \, \rangle $ & 
$ g_A^2(c_4 + 1/4m)  + (2g_A^2/3)/2m     $ \\
I5 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
u^\kappa \, \langle \, u_\mu \, F_{\nu\kappa}^+  \, \rangle $ & 
$ 2 g_A^2 \, c_3  + (-g_A^2/2)/2m + (-2g_A^2/3)/2m   $ \\
I6 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
\tilde{F}_{\mu\tau}^+ \, \langle \, u_\nu \,  u^\tau \, \rangle $ & 
$ + 2 g_A^2 \, c_3  - g_A^2 (c_4 + 1/4m) + (g_A^2/2)/2m $ \\
I7 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
\tilde{F}_{\mu\nu}^+ \, \langle \, \, (v \cdot u)^2 \, \rangle $ & 
 $  + (g_A^4/2)/2m $ \\
I10 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
\tilde{F}_{\mu\tau}^+ \, v^\tau \, \langle \, u_\nu \, v \cdot u \,
 \rangle $ &  
$ 2 g_A^2 (c_2 - g_A^2/8m) + g_A^2 (c_4 + 1/4m) $ \\
 &&  $ - 4 g_A^2(c_2-g_A^2/8m +c_3) $ \\
 && $ + (-g_A^2/2)/2m  + (2g_A^2)/2m + (3g_A^2/2)/2m  $  \\
I11 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
\langle {F}_{\mu\tau}^+ \, v^\tau \rangle \, \langle \, u_\nu \, v \cdot u \,
 \rangle $ &  $ (-g_A^2)/2m $ \\
I12 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
 v \cdot u \, \langle \, u_\mu \, \tilde{F}_{\nu\tau}^+ \, v^\tau \,
 \rangle $  & 
$  2 g_A^2 (c_2 - g_A^2/8m) -4 g_A^2 ( c_2 - g_A^2/8m +c_3 )  $ \\
 && $ -2(c_4+1/4m)  + (g_A^2/2)/2m  $ \\
&& $ + (-2g_A^2)/2m + (3g_A^2/2)/2m   $ \\
I13 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
u_\mu \langle \,  \tilde{F}_{\nu\tau}^+ \, v^\tau \,v \cdot u  \, \rangle $ & 
$  - g_A^2(c_4 + 1/4m)   -2(c_4+1/4m) $ \\
&& $ + (2g_A^2)/2m + (-3g_A^2)/2m $ \\
\hline
J2 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \,  S_\sigma 
[u_\mu , u_\nu ] \langle \chi_+ \rangle  $ &
  $ c_3 g_A^2/2 + (-g_A^2/4)/2m + (-g_A^4/16)/2m  $ \\  
\hline
K1 &  $ i  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
 [  \tilde{F}_{\mu\kappa}^+ \, , \,   \tilde{F}_{\nu\kappa}^+ ] $ & 
$  (- g_A^2/3) / 2m      $ \\
K2 &  $ i  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
 [  \tilde{F}_{\mu\kappa}^+ v^\kappa \, , \,   \tilde{F}_{\nu{\kappa '}
   }^+ v^{\kappa '} ] $ & 
$  (g_A^2) / 2m      $ \\
\hline
L1 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
  \tilde{F}_{\mu\nu}^+ \langle   \chi_+   \rangle $ & 
 $ (-g_A^2/2)/2m $  \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|} \hline
M1 & $ v_\rho \, \epsilon^{\rho\mu\nu\sigma} \langle  \tilde{F}^-_{\mu
  \nu}   \, v \cdot u \rangle \,  u_\sigma   $& $ -g_A (1+c_6) / 16m $ \\
M2 & $ v_\rho \, \epsilon^{\rho\mu\nu\sigma} \langle u_\sigma \tilde{F}^-_{\mu
   \nu} \rangle  \,  \, v \cdot u   $& $ -{g_A}( 1+c_6) / 8m
 + g_A( 1+c_6) / 16m  $ \\
M3 & $ v_\rho \, \epsilon^{\rho\mu\nu\sigma} \langle u_\sigma v\cdot u
 \rangle \,  \tilde{F}^-_{\mu \nu} \,   $& $ - {g_A} (1+c_6) / 8m$ \\
%18 & $ v_\rho \, \epsilon^{\rho\mu\nu\sigma} \langle u_\sigma v \cdot u
%  \rangle  \, \, \langle F^-_{\mu \nu} \rangle   $& $ {g_A}
% (1+c_6) / 16m $ \\
M4 & $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} [ \tilde{F}^-_{\mu \nu} \, , \, 
 \tilde{F}^+_{\sigma\tau} v^\tau ]   $& $ -{g_A (1+ c_6)} / {16m} $ \\
M5 & $ i \langle  S^\mu F^-_{\mu \tau } \rangle   \, [
 u^\tau \, , \, v \cdot u ]   $& $ {g_A (1+c_6)} / {4m} $ \\
M6 & $ i \langle  S^\mu \tilde{F}^-_{\mu \tau }   \, [
 u^\tau \, , \, v \cdot u ] \rangle  $& $ -{g_A (1+c_6)}/ {2m} $ \\ 
M7 & $   \langle S^\mu  F^-_{\mu \tau} \rangle  \, 
 F^+_{\tau\rho} v^\rho   $& $ {g_A (1+c_6)} / {2m} $ \\
M8 & $   \langle S^\mu  \tilde{F}^-_{\mu \tau}   \, 
 \tilde{F}^+_{\tau\rho} v^\rho \rangle  $& $ -{g_A (1+c_6)} / {2m} $  \\ 
\hline
N1 & $ \langle [ v \cdot u , S \cdot u ] \, [ i  \nabla^\mu ,  u_\mu ]
\rangle $ &  
$ 4 g_A c_1  -2 g_A(c_4+1/4m) / 3  -2 (c_4 + 1/4m) g_A/3  $ \\ 
&& $ +(-g_A/6)/2m + (2g_A^3)/2m + (-g_A/6 -g_A^3/4)/2m $ \\
N2 & $ \langle  v^\mu \tilde{F}_{\mu\nu} S^\nu  \, [   \nabla^\tau ,  u_\tau ]
\rangle $ &  $ (g_A^3)/2m $ \\ 
\hline 
A2 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  \langle [u_\mu, u_\nu] 
 u_\sigma \rangle \, v \cdot \nabla  $ + h.c. &
$  (c_4+1/4m) g_A /2  + (c_4 + 1/4m) g_A^3/2 $ \\  
 && $ +(-g_A^3/8)/2m + (g_A^3/2)/2m + (g_A^3/4 + 3g_A^3/8)/2m  $ \\
A6 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}   \, \langle \
u_\mu \, [ v \cdot \nabla , \,     u_\nu ] \, \rangle \, u_\sigma $ &
 $ -c_3 g_A^3 /3   -  g_A(c_4+1/4m)  $ \\
 && $ - 2 (c_4 + 1/4m) g_A^3/3 $ \\  
 && $ - g_A^3 c_3 + (g^3_A/6)/2m + (g_A^5/2)/2m $ \\  
\hline
B1 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  [ \tilde{F}^+_{\mu\nu} ,
 [i v\cdot \nabla , u_\sigma] ]  $ &
$ -g_A(c_4+1/4m)/2 $ \\
B3 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  \langle \tilde{F}^+_{\mu\nu}\, 
u_\sigma   \rangle  \, i v \cdot \nabla   $  + h.c. &
$ -g_A (c_4+1/4m)  + (-g_A^3/2)/2m $ \\
B5 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  \langle u_\mu
\tilde{F}_{\nu\kappa}  v^\kappa \, 
   \rangle  \, i \nabla_\sigma   $  + h.c. &
 $ (-g_A^3/2)/2m  $  \\
\hline
C1 & $ \langle [ u_\mu , S \cdot u ] \, [ i v \cdot \nabla ,  u^\mu  ]
 \rangle $ & 
  $ g_A(c_4+1/4m) + 2 g_A^3 c_3 /3 $ \\
&& $ + (g_A^3/3)/2m + (-g_A^5/2)/2m  $ \\
C2 & $ \langle [ u_\mu ,  S \cdot u  ] \, [ i  \nabla^\mu ,  v \cdot u  ]
 \rangle $ & 
  $2 (c_4 + 1/4m) g_A/3 +  g_A(c_4+1/4m) + (3g_A/2)/2m   $ \\
&& $ + (-2g_A)/2m  + (5g_A^3/12)/2m   $ \\
C3 & $ \langle [ u_\mu  ,  v \cdot u ] \, [ i S \cdot  \nabla ,  u^\mu  ]
 \rangle $ & 
  $ -g_A(c_4+1/4m)/3 +(g_A/6)/2m + (-g_A^3/6)/2m   $ \\
C4 & $ \langle [ v \cdot u  ,  u_\mu ] \, [ i  \nabla^\mu ,  S \cdot u  ]
 \rangle $ & 
  $ g_A(c_4+1/4m)/3  + (4g_A/3)/2m  $ \\
&& $+ (-2g_A^3)/2m + (g_A/6 + g_A^3/6)/2m $ \\
C5 & $ \langle [ v \cdot u , S \cdot u ] \, [ i v \cdot \nabla , v
\cdot u ] \rangle $ & 
  $  -4 g_A (c_4+1/4m)/3 - 4g_A (c_2 -g_A^2/8m +c_3) $ \\ 
 && $ -2g_A^3 c_3 /3  + (- g_A)/2m   + (-4g_A/3 - g_A^3/3)/2m  $ \\ 
 && $ + (2g_A -g_A^3/6 +  g_A^5/2 )/2m   $ \\
C6  &  $ \langle  u \cdot u   \rangle  \,  v \cdot u  \, i S \cdot
  \nabla $ + h.c.  &  
$ + (  +g_A ) / 2m  + (g_A^3)/2m  $ \\
C7  &  $ \langle v \cdot u \, u_\mu  \rangle  \,  u^\mu  \, i S \cdot
  \nabla $ + h.c.  &  
$  + ( g_A )/2m $ \\
C8  &  $ \langle u \cdot u  \rangle  \, S \cdot u  \, i v \cdot
  \nabla $ + h.c.  &  
$  4c_3 g_A + 2 c_3 g_A^3 - (c_4 +1/4m) g_A $ \\
 && $ -2 (c_4 + 1/4m) g_A  - 2  (c_4 + 1/4m) g_A^3  $ \\ 
&& $  + (-g_A - g_A^3/2) / 2m  + (-g_A^5/2)/2m  $ \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|} \hline
C9  &  $ \langle S \cdot u u_\mu  \rangle  \, u^\mu  \, i v \cdot
  \nabla $ + h.c.  &  
$  -4c_3 g_A -  2 c_3 g_A^3 + (c_4 +1/4m) g_A $ \\
 && $ - 2 (c_4 + 1/4m) g_A   $ \\
&& $  +   (g_A^5/3)/2m  $ \\
C10  &  $ \langle v \cdot u \, u_\mu  \rangle  \, S \cdot u  \, i
\nabla^\mu  $ + h.c.  &  
$ + ( -g_A  ) /2m $ \\  
C11  &  $ \langle v \cdot u \, S \cdot u  \rangle  \, u_\mu  \, i
\nabla^\mu  $ + h.c.  &  
$ (-g_A) / 2m $ \\
C12  &  $ \langle  u_\mu  \, S \cdot u   \rangle  \, v \cdot u  \, i
\nabla^\mu  $ + h.c.  &  
$ 0 $ \\
C13  &  $ \langle (v \cdot u)^2 \rangle  \, S \cdot u  \, i v \cdot
  \nabla $ + h.c.  &  
  $  + (c_4+1/4m) g_A  + 2 g_A (c_2-g_A^2/8m) -2 g_A^3 c_3  $ \\
 && $ + 2 (c_4 + 1/4m) g_A^3 - 4 g_A(c_2- g_A^2/8m +c_3)  + (2 g_A)/2m   $  \\ 
&&  $   + (3g_A/2 + g_A^3/2 ) / 2m  + (-g_A/2 + g_A^5/2)/2m  $ \\
C14  &  $ \langle v \cdot u  \, S \cdot u \rangle  \, v \cdot u  \, i v \cdot
  \nabla $ + h.c.  &  
  $  - (c_4+1/4m) g_A  - 2 g_A (c_2-g_A^2/8m) +2 g_A^3 c_3  $ \\
&& $ + (-2 g_A)/2m  + 4 g_A(c_2- g_A^2/8m +c_3) $ \\
&& $ + (g_A/2)/2m + (g_A/2 -g_A^5/3) /2m      $ \\
C15  &  $ \langle (v \cdot u)^2 \rangle  \, v \cdot u  \, i S \cdot
  \nabla $ + h.c.  &  
$ (-g_A^3) / 2m  $ \\
\hline
D2 & $  \langle [v \cdot \nabla,  v^\mu  F^+_{\mu\nu} S^\nu ] \,
\rangle \, v \cdot u    $ &
$ (2g_A)/2m $ \\
D7 & $ \langle  [ v \cdot \nabla , v^\mu \tilde{F}^+_{\mu\nu} S^\nu ]
\, v \cdot u \rangle $ & 
  $ 2g_A(c_4+1/4m)/3  + (2 g_A)/2m   + (5g_A/3)/2m  $ \\
 && $ + (-g_A^3)/2m  + (-g_A + g_A^3/3)/2m $ \\
D9 & $  \langle v^\mu \tilde{F}_{\mu\nu}^+ \, S^\nu   [ v \cdot \nabla,
  v \cdot u  ] \rangle  $ & 
$ -2 g_A(c_4+1/4m)  + (-g_A^3)/2m + (3g_A)/2m  $ \\
D10 & $  \langle  \tilde{F}_{\mu\nu}^+ \, S^\nu   [ v \cdot \nabla,
u^\mu ] \rangle  $ & 
$ 2 g_A(c_4+1/4m)      $ \\
D12 & $ \langle  [ \nabla^\mu , F^+_{\mu\nu} S^\nu ] \, v \cdot u
\rangle $ &
 $ (g_A/3)/2m $ \\
D13 & $ \langle  [ \nabla^\mu , F^+_{\mu\nu} v^\nu ] \, S \cdot u  \rangle $ &
 $ -4 g_A (c_4+1/4m)/3 + (-g_A/3)/2m $ \\
 && $ -4 g_A (c_4+1/4m)/3 + (g_A^3)/2m + (-g_A^3/2)/2m   $ \\
D14 & $  \langle  [ S \cdot \nabla  ,  \tilde{F}_{\mu\nu}^+ \, v^\nu ]
 u^\mu  \rangle  $ & 
$ 2 g_A(c_4+1/4m)/3  + (-g_A/3)/2m  $ \\
 && $  +(-g_A^3)/2m + (g_A^3/3)/2m $  \\
D15 & $  [ \tilde{F}_{\mu\nu}^+ \, S^\nu , u^\mu  ]  \, v \cdot \nabla
$ + h.c.  &
$ g_A (c_4+1/4m) -2c_3 g_A + (g_A/2)/2m  $ \\
D16 & $  [ v^\kappa \tilde{F}_{\kappa\nu}^+ \, S^\nu ,   v \cdot u ]
\,  v \cdot \nabla  $   + h.c.  &
$  -g_A (c_4+1/4m) - 2 g_A(c_2-g_A^2/8m)  $ \\
 && $ + 4 g_A(c_2-g_A^2/8m + c_3)   $ \\
 && $ +(-2g_A)/2m + (-3g_A/2)/2m + (3g_A/2)/2m $ \\ 
D19 & $  [ v^\mu \tilde{F}_{\mu\nu}^+ \, S^\nu ,    u_\kappa ]
\,  \nabla^\kappa  $   + h.c.  &
 $ (g_A)/2m  $ \\
D20  & $  \langle  [\nabla^\kappa , v^\mu \tilde{F}_{\mu\nu}^+ \, S^\nu ]
 u_\kappa  \rangle  $ & 
$ -2 g_A(c_4+1/4m)/3  + (-5g_A/3)/2m + (g_A^3)/2m   $ \\
 && $ +(-g_A^3/3)/2m $ \\
D21 & $  \langle   \tilde{F}^+_{\mu\nu} v^\nu  \, [ \nabla^\mu , \,  S \cdot u
] \rangle      $ & $ (g_A^3)/2m $ \\
D22 & $  \langle   \tilde{F}^+_{\mu\nu} v^\nu  \, [ S \cdot \nabla  , \,  u^\mu
] \rangle      $ & $ (-g_A^3)/2m $ \\
\hline
E3 & $ \langle \chi_+  \rangle  \,  S \cdot u \, i v \cdot \nabla  $ +
 h.c. &
  $ - 2 (c_4 + 1/4m) g_A  + c_3g_A  + (g_A/2)/2m + (-g_A^3/4)/2m   $ \\
E4 & $ \langle \chi_+  \rangle  \,  v \cdot u \, i S  \cdot \nabla  $ +
 h.c. &
  $  (g_A)/2m   $ \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|} \hline
F1 & $ \langle v \cdot u \,  [ v \cdot \nabla , [ \nabla^\mu , 
 u_\mu ]] \rangle  $ & 
$  (-1)/2m  +  (g_A^2)/2m    $ \\
F2 & $ \langle [ v \cdot \nabla , v \cdot u ] \, [ \nabla^\mu ,  u_\mu ]
\rangle $ & 
$  (-1)/2m +   (2g_A^2) / 2m  $ \\
F3 & $  [ [\nabla^\mu ,u_\mu ] , v \cdot u ]   \, v \cdot \nabla $ + h.c. &
  $ -2 c_1- c_5  + (-g_A^2/3)/2m + (5g_A^2/12)/2m     $ \\  
F4  & $  [ [ \nabla^\mu  ,  u_\mu ] , \,   u_\nu  ]  \, \nabla^\nu
$  + h.c.
  & $ (-g_A^2/6 ) /2m   $\\   
\hline 
G1 & $ v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \langle v \cdot u
  \tilde{F}^-_{\mu\nu} \rangle v \cdot \nabla  $ + h.c. &
  $ (1+c_6)/2m $ \\
G2 & $ v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma  \langle
   F^-_{\mu\nu} \rangle v \cdot u \,  v \cdot \nabla  $ + h.c. &
  $ -(1+c_6)/2m $ \\
G3 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  S_\sigma 
 [  \tilde{F}^-_{\mu\nu} , [ v \cdot \nabla , v \cdot u ]]  $  &
  $ (1+c_6)/4m $ \\
G4 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}   S_\sigma
 [ v \cdot u , [ v \cdot \nabla , \tilde{F}^-_{\mu\nu} ]]  $ &
  $ (1+c_6)/4m $ \\
\hline
A1 & $ \langle [ v \cdot \nabla , v \cdot u ]\, [v \cdot \nabla , v \cdot u
 ] \rangle  $  &
 $ c_3 g_A^2  + (1 + g_A^2/2)/2m $ \\
&& $  + (-3g_A^2)/2m  + (-11g_A^4/12)/2m  $ \\
 && $ - 2 (c_4 + 1/4m) g_A^2 $ \\  
A2 & $ \langle v \cdot u \, [v \cdot \nabla , [v \cdot \nabla , v \cdot u
 ]] \rangle  $  &
 $ -g_A^2 c_3/3 + 2 g_A^2 c_3  + (3+ 5g_A^2/6)/2m  $ \\
& & $  + (-3g_A^2)/2m  + (-5g_A^4/3)/2m   $ \\
 && $ - 10 (c_4 + 1/4m) g_A^2/3 $ \\  
A3 & $ \langle u^\mu  \, [v \cdot \nabla , [ \nabla_\mu , v \cdot u
 ]] \rangle  $  & 
 $ (-2)/2m + (2g_A^2)/2m $ \\
A5 & $ \langle [ v \cdot \nabla , u_\mu ]\, [\nabla^\mu ,  v \cdot u
 ] \rangle  $  &
 $ (g_A^2)/2m $ \\
A6 & $ \langle [ v \cdot \nabla , u_\mu ]\, [v \cdot \nabla ,  u^\mu
 ] \rangle  $  &
 $ - c_3 g_A^2 +  (-g_A^2/2)/2m  $ \\ 
 && $  + 2 (c_4 + 1/4m) g_A^2 $ \\  
&&  $  + (g_A^2)/2m  + (13g_A^2/6 + 11g_A^4/12)/2m  $ \\
A7 & $ \langle  u_\mu \, [v \cdot \nabla , [v \cdot \nabla ,  u^\mu
 ]] \rangle  $  &
 $ g_A^2 c_3/3  - 2 g_A^2 c_3  + (-5g_A^2/6)/2m  $ \\
 && $  + 10 (c_4 + 1/4m) g_A^2/3  $ \\  
&& $ + (g_A^2)/2m  + (13g_A^2/6 +5g_A^4/3)/2m   $ \\
A9 & $ \langle [ \nabla_\nu ,  u_\mu ] \, [ \nabla^\nu ,  u^\mu ]
\rangle $ & 
$ (-g_A^2)/2m  + (5 g_A^2/6 ) / 2m  $ \\
A10 & $ \langle u_\mu \,  [ \nabla_\nu , [ \nabla^\nu ,  u^\mu ] ] 
\rangle $ & 
$ (-g_A^2)/2m  + (5 g_A^2/6 ) / 2m  $ \\
A11 & $ [  [ v \cdot \nabla , v\cdot u ] , v \cdot u ]  \, v \cdot \nabla $
 + h.c.  &
$ +4 (c_2 -g_A^2/8m +c_3) + c_3 g_A^2 $ \\
&& $ + (-3/2)/2m + (-g_A^4/2)/2m   $  \\
A12 & $ [  [ v \cdot \nabla , v \cdot u ] ,  u_\mu ]  \, \nabla^\mu  $
 + h.c.  &
$ (1/2)/2m + (g_A^2/2)/2m $ \\
A13 & $ [  [ v \cdot \nabla ,  u_\mu ] , v \cdot  u ]  \, \nabla^\mu  $
 + h.c.  &
 $ (1/2)/2m  + (-g_A^2/2)/2m  $ \\
A15 & $ [  [ v \cdot \nabla ,  u_\mu ],  u^\mu ]  \, v \cdot \nabla $
 + h.c.  &
  $ - c_3 g_A^2 + (g_A^4/2)/2m   $  \\
A17 & $ [ u_\mu ,  [ \nabla^\mu , v \cdot  u ] ]  \, v \cdot  \nabla  $
 + h.c.  &
 $  (-1/2)/2m + (-g_A^2/3)/2m  + (5g_A^2/12)/2m  $ \\
A18 & $ [ u_\mu ,  [ \nabla^\mu ,  u_\nu ] ]  \, \nabla^\nu  $
 + h.c.  &
 $ (-g_A^2/6)/2m  $ \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|} \hline
i  & $\tilde{O}_i^{(4)}$ & $\delta_i$ \\ \hline
A19 &  $ v \cdot \stackrel{\leftarrow}{\nabla} \langle (v \cdot u)^2
 \rangle  \, v \cdot \nabla  $  &
 $ -2 g_A^2 c_3 +   4  (c_4 + 1/4m) g_A^2 + $ \\
&& $ (-4 -g_A^2)/2m + (4g_A^2)/2m + (9g_A^4/2)/2m $  \\
A21 & $ v \cdot \stackrel{\leftarrow}{\nabla} 
\, \langle v\cdot u \, u_\mu \rangle  \, \nabla^\mu  $ + h.c. & $ 
 (2)/2m + (-2g_A^2)/2m $ \\ 
A22 &  $ v \cdot \stackrel{\leftarrow}{\nabla} \langle u \cdot u
 \rangle \, v \cdot \nabla   $   &
 $ 2 g_A^2 c_3  -4 (c_4 + 1/4m) g_A^2 $ \\
&& $  +(g_A^2)/2m + (-3g_A^2 - 9g_A^4/2)/2m    $  \\
\hline
B3 & $  [ v \cdot  \nabla , \,  \tilde{F}^+_{\mu\nu} v^\nu ] \, i
\nabla^\mu    $ + h.c.  & 
 $  (g_A^2) / 2m $ \\ 
B4 & $  [ \nabla^\mu , \,  \tilde{F}^+_{\mu\nu} v^\nu ] \, i
v \cdot \nabla    $ + h.c.  & 
 $  (2g_A^2/3) / 2m  +  (-5g_A^2/6) /2m $ \\ 
B5 & $  [ \nabla^\mu , \,  \tilde{F}^+_{\mu\nu}  ] \, i
 \nabla^\nu    $ + h.c.  & 
 $   (g_A^2/3) / 2m $ \\ 
\hline
C2 & $ \langle [ v \cdot \nabla , \, [ v \cdot \nabla , \, \chi_+ ]]
 \rangle  $ & $ (3 g_A^2/8) / 2m +  (13g_A^2/16)/2m  $ \\
C3 & $ \langle [ \nabla^\mu , \, [ \nabla_\mu , \, \chi_+ ]]
 \rangle  $ & $ (-3 g_A^2/8) / 2m  + (5g_A^2/16)/2m  $ \\
C4 & $ v \cdot  \stackrel{\leftarrow}{\nabla} 
\, \langle \chi_+ \rangle  v \cdot \nabla  $  & 
 $ (-9 g_A^2 / 4 ) / 2m  $ \\
\hline
D1 & $  i v_\rho \epsilon^{\rho\mu\nu\sigma}  S_\sigma 
    [ [ v \cdot \nabla , v\cdot u ] \, , [ \nabla_\mu  , u_\nu ] ] $ &
 $ (-2g_A^2) /2m  $ \\
D2 & $  i v_\rho \epsilon^{\rho\mu\nu\sigma}  S_\sigma 
    [ [ \nabla_\mu , v\cdot u ] \, , [ v \cdot \nabla , u_\nu ] ] $ &
 $ (-2g_A^2) /2m  $ \\
D3 & $  i v_\rho \epsilon^{\rho\mu\nu\sigma}  S_\sigma 
    [ [ v \cdot \nabla , [ \nabla_\mu , v\cdot u ]] \, , u_\nu  ] $ &
 $ (-2g_A^2) /2m  $ \\
D4 & $  i v_\rho \epsilon^{\rho\mu\nu\sigma}  S_\sigma 
    [ [ v \cdot \nabla , [ \nabla_\mu , u_\nu ]] \, , v \cdot u  ] $ &
 $ (2g_A^2) /2m  $ \\
D6 & $  i v_\rho \epsilon^{\rho\mu\nu\sigma}  S_\sigma 
    [ [ v \cdot \nabla , u_\mu ]  \, , [ v \cdot \nabla , u_\nu ] ] $ &
 $ 2 c_3 g_A^2 + (-g_A^2 - g_A^4/2 ) /2m   $ \\
D7 & $  i v_\rho \epsilon^{\rho\mu\nu\sigma}  S_\sigma 
    [ u_\mu , [ v \cdot \nabla , [ v \cdot \nabla , u_\nu ]] \, ] $ &
 $ (-g_A^2 - 2 g_A^4/3 ) /2m + 4c_3g_A^2 -2c_3g_A^2/3 $ \\
D8 & $  i v_\rho \epsilon^{\rho\mu\nu\sigma}  S_\sigma 
    [ [  \nabla_\kappa , u_\mu ]  \, , [  \nabla^\kappa , u_\nu ] ] $ &
 $ (-g_A^2/3 ) /2m  $ \\
D9 & $  i v_\rho \epsilon^{\rho\mu\nu\sigma}  S_\sigma 
    [ u_\mu , [ \nabla^\kappa , [  \nabla_\kappa , u_\nu ]] \, ] $ &
 $ (-g_A^2/3 ) /2m  $ \\
D10 & $i  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \,  \langle \, [ 
v \cdot \nabla  , v \cdot u  ] \,  u_\nu \rangle  \,  \nabla_\mu $  + h.c. & 
$ (-2 g_A^2  ) /2m  $  \\
D12 & $i  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \,  \langle \, [ 
\nabla_\mu  ,  u_\nu  ] \, v \cdot  u \rangle  \,  v \cdot \nabla $  + h.c. & 
$ (- 2g_A^2 ) /2m  $  \\
D13 & $i  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \,  \langle \, [ 
v \cdot \nabla  ,  u_\mu  ] \,  u_\nu  \rangle  \,  v \cdot \nabla $  + h.c. & 
$ 2c_3g_A^2   + (g_A^2 ) /2m + (-g_A^4)/2m  $  \\
D15 & $i  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \,  \langle \, [ 
 \nabla_\mu  , v \cdot  u  ] \,  u_\nu  \rangle  \, v \cdot  \nabla $
 + h.c. &  
$ ( -2g_A^2 ) /2m  $  \\
D16 & $i  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \,  \langle \, [ 
 \nabla_\mu  , u_\kappa  ] \,  u^\kappa  \rangle  \, \nabla_\nu $
 + h.c. &  
$ ( -2g_A^2 ) /2m  $  \\
D17 & $i  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, v \cdot
\stackrel{\leftarrow}{\nabla}  [v \cdot u , u_\mu ] \,  \nabla_\nu  $
+ h.c.  & 
 $ ( 2 g_A^2  ) / 2m $  \\
D18 & $i  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, v \cdot
\stackrel{\leftarrow}{\nabla}  [u_\mu,u_\nu ] v \cdot \nabla  $ & 
$ -4 c_3  g_A^2 + ( 2 g_A^2 + g_A^4 ) / 2m  $ \\
D20  & $i  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, 
 [ \nabla_\mu , [ \nabla^\kappa , [ u_\nu , u_\kappa ] ] ] $  &\
 $ (-g_A^2/3)/2m  $  \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|} \hline
i  & $\tilde{O}_i^{(4)}$ & $\delta_i$ \\ \hline
E1 & $  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, [ v \cdot
\nabla , [ v \cdot \nabla , \tilde{F}^+_{\mu\nu}]]   $   & 
$  (-g_A^2) /2m $  \\
E2 & $  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, [
\nabla^\kappa , \, [ \nabla_\kappa  , \tilde{F}^+_{\mu\nu} ] ]  $  & 
$ ( -g_A^2/3 ) / 2m $  \\
E4 & $  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, v \cdot
\stackrel{\leftarrow}{\nabla} \tilde{F}^+_{\mu\nu} v \cdot \nabla  $ & 
$  (4 g_A^2) / 2m $ \\
E6 & $  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, 
v \cdot \stackrel{\leftarrow}{\nabla}\,  \tilde{F}^+_{\mu\kappa}
v^\kappa \,
\nabla_\nu  $  + h.c.  & 
$  (4 g_A^2) / 2m $ \\
E7 & $  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, [ 
\nabla_\mu , [ v \cdot \nabla , \tilde{F}^+_{\mu\kappa} v^\kappa ]]    $   & 
$  (4g_A^2) /2m $  \\
E8 & $  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \,  [ 
\nabla_\mu , [ \nabla^\kappa , \tilde{F}^+_{\mu\kappa} ]]    $   & 
$  (-2g_A^2/3) /2m $  \\
\hline
F1 & $  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, 
 \langle  [ \nabla_\mu , \chi_+ ]  \rangle \, \nabla_\nu   $ + h.c.  & 
$ (-3 g_A^2/4 ) / 2m $  \\
\hline
G1 & $  v_\rho \epsilon^{\rho\mu\nu\sigma}  \, [ [v \cdot
\nabla , u_\mu ] \, , \, [ \nabla_\nu , u_\sigma ] ] $ & 
$ - g_A (c_4+1/4m)/4 $  \\
 \hline
A1 & $  [ v \cdot \nabla , \, [ v \cdot \nabla , v \cdot u ]] \,  
i S \cdot \nabla  $ + h.c.   &    $  (4 g_A)  / 2m $  \\
A2 & $  [ S \cdot \nabla , \, [ v \cdot \nabla , v \cdot u ]] \,  
i v \cdot \nabla  $ + h.c.   &    $ (4 g_A) / 2m $  \\
A3 & $  [ v \cdot \nabla , \, [ v \cdot \nabla , S \cdot u ]] \,  
i v \cdot \nabla  $ + h.c.   &    $ (2 g_A^3/3) / 2m $  \\
A6 & $   S \cdot u  \, \,  i (v \cdot  \nabla)^3  $ + h.c.   &    $
 8 g_A c_3 /3  - 16 (c_4 + 1/4m) g_A/3  $ \\
&& $ + (-4g_A/3)/2m  + ( -4g_A^3/3)  / 2m $   \\
A7 & $  v \cdot  \stackrel{\leftarrow}{\nabla} \, \{ i S \cdot \nabla ,
v \cdot u \} \,  v \cdot \nabla  $  &  $ (-8g_A)/2m  $  \\
\hline
B1 & $  (v \cdot  \stackrel{\leftarrow}{\nabla})^2 \, ( v \cdot
\nabla)^2 $  &  $ (6g_A^2) / 2m $  \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|} \hline  \label{eyetab}
i  & $\tilde{O}_i^{(4)}$ & $\delta_i$ \\ \hline
A1  & $ \langle u_\mu \, u_\nu \rangle \, \langle u^\mu \, u^\nu \rangle
$ & $ -(c_4 + 1/4m) g_A^2/4  -11 (c_4+1/4m) g_A^4/16   $  \\
&& $ +(g_A^2/24 + 7g_A^4/8 + 15g_A^6/32)/2m $ \\
A2  & $ \langle u^2 \rangle \, \langle u^2 \rangle
$ & $ +(c_4+1/4m) g_A^2/4 - 3 c_3 g_A^4 /16 - 3c_3g_A^2/4 $ \\
 && $  - 3c_3 g_A^4/8 +11(c_4+1/4m)g_A^4/16 $ \\
 && $ + (-47g_A^2/48 - 29g_A^4/16  -45g_A^6/64) / 2m $ \\
A3  & $ \langle (v\cdot u)^2 \rangle \langle u \cdot u \rangle $  &
$ +  c_3 / 2 - (c_4 +1/4m) g_A^2/2  - 11(c_4+1/4m) g_A^4/8 $ \\ 
   & & $ -3 g_A^4 ( c_2 - g_A^2/8m)/8  $ \\
   && $ -3(c_2-g_A^2/8m)g_A^4/16 + 3 c_3 g_A^4/16 + 3 c_3g_A^4/8  $ \\
&& $ -3 (c_2-g_A^2/8m) g_A^2/4 $ \\
&& $ +(3/8 + 87g_A^2/24 +89g_A^4/24  +45g_A^6/64)/2m $ \\
A4  & $ \langle  u^\mu v\cdot u \rangle \langle  u_\mu v\cdot u \rangle $  &
$  + (c_4+ 1/4m) g_A^2/2 + 11(c_4+1/4m)g_A^4/8 $ \\
&& $ +(3/8 - 7g_A^2/4 -113g_A^4/48 -15g_A^6/16 )/2m $ \\
A5  & $ \langle (v \cdot u)^2 \rangle \langle (v \cdot u)^2 \rangle $  &
$ + (c_2 -g_A^2/8m)/ 2 -3(c_2-g_A^2/8m) g_A^4/16 $ \\ 
&& $ + 3(c_2-g_A^2/8m)g_A^4/8 $ \\
&& $ +(-3g_A^2/8 -5g_A^4/12  -15g_A^6/64  )/2m $ \\
\hline 
B1 & $ i\,\langle [u^\mu , u^\nu] \, \tilde{F}_{\mu\nu}^+ \, \rangle 
$ & $ + (c_4+1/4m) g_A^2/4  + (1+c_6) g_A^2/16m $ \\
&& $ -11 (1+c_6)g_A^4/64m $ \\
 && $ + (-49g_A^2/48 -7 g_A^4/8)/2m $ \\
B2 & $ i\, [u^\mu , u^\nu] \, \langle F_{\mu\nu}^+ \, \rangle 
$ & $  - (1+c_6 +2c_7) g_A^2/16m  - (1+c_6+ 2 c_7) g_A^4/64m $ \\
B3 & $ i\,\langle [u_\mu , v \cdot u] \, \tilde{F}_{\mu\nu}^+ \, v^\nu\rangle 
$ & $ -(c_4+1/4m)g_A^2/2 -(1+c_6) g_A^2/8m $ \\
 && $ + (-53g_A^2/12 + 35g_A^4/16) / 2m $ \\
& & $  +11(1+c_6)g_A^4/32m  $ \\
B4 & $ i\, [u_\mu , v \cdot u] \,\langle  {F}_{\mu\nu}^+ \, v^\nu\rangle 
$ & $  +(1+c_6+ 2 c_7) g_A^2/8m   +  (1+c_6+ 2 c_7) g_A^4/32m $ \\
&& $   + (g_A^4/16) / 2m   $ \\
\hline
C1 & $ \langle u \cdot u  \rangle   \, \langle  \chi_+ \rangle
$ & $  - 3 c_1 g_A^4/8 -3 c_1 g_A^4/4 -3c_1g_A^2/2 - 9 c_3g_A^2/16 $\\
&& $  + (-15g_A^2/32 -45 g_A^4/64) / 2m $ \\
C2 & $ \langle u \cdot u  \rangle   \,  \tilde\chi_+ 
$ & $  -c_5 g_A^4/8 + c_5g_A^4/4    $\\
C3 & $ u^\mu \langle  u_\mu \, \tilde{\chi}_+ \rangle $ & 
$ +3 c_5 g_A^2 / 2  + c_5 g_A^4/4  $  \\
C4 & $ \langle (v \cdot u)^2  \rangle   \, \langle  \chi_+ \rangle
$ & $  +c_1 + 3 c_1 g_A^4/8 +3 c_1g_A^4/4 - 9 (c_2-g_A^2/8m)g_A^2/16
$ \\
&& $ + (3/8 + 3g_A^2/4 + 45g_A^4/64) / 2m $ \\
C5 & $ \langle (v \cdot u)^2  \rangle   \, \tilde\chi_+
$ & $  + c_5 g_A^4/8 - c_5 g_A^4/4 $\\
C6 & $ v \cdot u \langle v \cdot u  \tilde\chi_+ \rangle   \,  \ 
$ & $ - c_5 - c_5 g_A^4/4 $ \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|} \hline
i  & $\tilde{O}_i^{(4)}$ & $\delta_i$ \\ \hline
D1 & $ \, \langle \, \tilde{F}_{\mu\kappa}^+  \,   \tilde{F}^+_{\mu\kappa}
\, \rangle 
$ & $ +(1+c_6) g_A^2/8m - (49 g_A^2 / 48) / 2m  $ \\
D2 & $  \, \tilde{F}_{\mu\kappa}^+  \, \langle  F^+_{\mu\kappa}
\, \rangle 
$ & $ -(1+c_6+2c_7) g_A^2/8m  $ \\
D3 & $ \, \langle v^\mu \, \tilde{F}_{\mu\kappa}^+  \, v^\nu
\tilde{F}^+_{\nu\kappa} 
\, \rangle 
$ & $ -(1+c_6) g_A^2/4m  + (23 g_A^2 /6 ) /2m   $ \\
D4 & $ \,  v^\mu \, \tilde{F}_{\mu\kappa}^+  \,  \langle v^\nu  F^+_{\nu\kappa}
\, \rangle 
$ & $ +(1+c_6+2c_7) g_A^2/4m  - (5g_A^2 / 4 ) / 2m  $ \\
D5 & $ \,  \langle v^\mu \, {F}_{\mu\kappa}^+ \rangle 
 \,  \langle v^\nu  F^+_{\nu\kappa}
\, \rangle 
$ & $ -  (9g_A^2 / 8 ) / 2m  $ \\
\hline
E1 & $ \langle \chi_+ \rangle  \langle \chi_+ \rangle $ & 
$ -9 c_1 g_A^2/8  - (45 g_A^2 / 128 ) / 2m   $ \\
E2 & $ \tilde\chi_+ \langle \chi_+ \rangle  $ & 
$ +3 c_5 g_A^2 /8 $ \\
\hline
F1 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, [u_\mu,u_\nu] 
 \langle u_\sigma  \, S \cdot u \rangle $ & 
$  +(c_4 +1/4m) g_A^4/24  $ \\
F2 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, 
 \langle  [u_\mu,u_\nu] \, S \cdot u \rangle \,u_\sigma   $ & 
$  -3 (c_4 +1/4m) g_A^4/8  +(-5g_A^6/48)/2m   $ \\
F3 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, 
 \langle  [u_\mu,u_\nu] \,u_\sigma   \rangle \,  S \cdot u    $ & 
$   (c_4 +1/4m) g_A^4/24  +(5g_A^6/48)/2m   $ \\
\hline
G1 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \,
 \tilde{F}_{\mu\nu}^+ \langle u_\sigma  \, S \cdot u \rangle $ & 
$  (1+ c_6) g_A^4/48m  $ \\
G2 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \,
\langle {F}_{\mu\nu}^+ \rangle \, 
\langle u_\sigma  \, S \cdot u \rangle $ & 
$ + (1+ c_6+2 c_7) g_A^4/32m  $ \\
G3 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \,
 \langle \tilde{F}_{\mu\nu}^+  \,  S \cdot u \rangle  \,  u_\sigma  $ & 
$  -(1+ c_6) g_A^4/16m  $ \\
G4 & $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \,
 \langle  \tilde{F}_{\mu\nu}^+ \, u_\sigma  \rangle \,   S \cdot u  $ & 
$ (1+ c_6) g_A^4/48m   $ \\ 
\hline
H1 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma 
  [u_\mu , u_\nu ] \, \langle u \cdot u \rangle $ & 
$  +c_3 g_A^2 / 2  +c_3 g_A^4/8 - (c_4+1/4m)g_A^4/16 $ \\
&& $ +(7g_A^2/8 +7g_A^4/8 + 5g_A^6/48 )/2m $ \\
H2 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma   u^\kappa
 \langle [u_\mu , u_\nu ] \,  u_\kappa \rangle $ & 
$  -(c_4+1/4m)g_A^2/4  + (c_4+1/4m) g_A^4/24   $ \\
&& $ +(35g_A^2/24 + 5 g_A^4/8)/2m $ \\ 
H4 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma 
  [u_\mu , u_\nu ] \, \langle (v \cdot u)^2 \rangle $ & 
$  +(c_2 - g_A^2/8m) g_A^2/2 + (c_2-g_A^2/8m) g_A^4 /8$ \\
  &  & $ +(c_4+1/4m) g_A^4/16   $ \\
&& $ + (-g_A^2/2 - 7g_A^4/8 - 5g_A^6/48  )/2m $ \\
H5 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma  v \cdot u
 \langle [u_\mu , u_\nu ] \, v \cdot u \rangle $ & 
$ - (c_4 +1/4m)/2 - (c_4+1/4m) g_A^4/24  $ \\
&& $ +(7g_A^2/4 + g_A^4/2)/2m $ \\
H6 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma 
  [u_\mu , v \cdot u ] \, \langle u_\nu v \cdot u \rangle $ & 
  $ +(-3g_A^2/2 + g_A^4/8) / 2m $ \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|} \hline
i  & $\tilde{O}_i^{(4)}$ & $\delta_i$ \\ \hline
I1 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
 \, \tilde{F}_{\mu\nu}^+ \, \langle u \cdot u \, \rangle $ & 
$   + c_3 g_A^2  -(1+c_6)g_A^4/32m $ \\
& & $   + (7 g_A^2/4 + 7 g_A^4/4) / 2m  $ \\
I2 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
 \, \langle F_{\mu\nu}^+ \rangle  \, \langle u \cdot u \, \rangle $ & 
$    (1+c_6+2c_7) g_A^4 /64m + (1+c_6+2c_7)g_A^2/16m $ \\
I3 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
u^\kappa \langle   \,\tilde{F}_{\mu\nu}^+ \, u_\kappa  \, \rangle $ & 
$ -(1+c_6)g_A^2/8m  +(1+c_6)g_A^4/48m  +(-7g_A^2/4) / 2m   $ \\
I4 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
u_\mu \langle   \,\tilde{F}_{\nu\kappa}^+ \, u^\kappa  \, \rangle $ & 
$   - (7g_A^2/3) / 2m   $ \\
I5 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
u^\kappa \langle   \,\tilde{F}_{\nu\kappa}^+  \,  u_\mu  \,
\rangle $ &  
$  (7g_A^2/3) /2m $ \\
I7 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
 \, \tilde{F}_{\mu\nu}^+ \, \langle (v \cdot u)^2 \, \rangle $ & 
$  +(c_2-g_A^2/8m) g_A^2  + (1+c_6)g_A^4/32m $  \\ 
&& $ + (-g_A^2 -7 g_A^4/4 ) /2m  $  \\
I8 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
 \, \langle F_{\mu\nu}^+  \rangle \, \langle (v \cdot u)^2 \, \rangle $ & 
$ +(1+c_6+2 c_7)/8m  - (1+c_6+2 c_7)g_A^4/64m   $ \\
I9 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
v \cdot u \langle   \, \tilde{F}_{\mu\nu}^+ \, v \cdot u  \, \rangle $ & 
$ -(1+c_6)/4m -(1+c_6)g_A^4/48m  - (g_A^2) /2m $ \\
I10 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
 \, \tilde{F}_{\mu\kappa}^+ v^\kappa \, \langle u_\nu v \cdot u \,
 \rangle $ & 
$   + (-3g_A^2 + g_A^4/4 ) / 2m  $ \\ 
I11 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
 \, \langle {F}_{\mu\kappa}^+ v^\kappa \rangle \, \langle u_\nu v \cdot u \,
 \rangle $ & 
$  (- g_A^4/8 ) / 2m  $ \\ 
I12 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
v \cdot u \,  \langle   \,\tilde{F}_{\nu\kappa}^+ v^\kappa \, u_\mu
\, \rangle  $ & 
$  + (3g_A^2) / 2m  $ \\
\hline
J1 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
 \langle  [u_\mu, u_\nu] \,  \tilde\chi_+   \rangle $ & 
$ - c_5 g_A^2 /2 +c_5 g_A^4/8 - c_5 g_A^4/4  $ \\
J2 &  $ i v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
  [u_\mu, u_\nu] \langle   \chi_+   \rangle $ & 
$ + c_1 g_A^2 +c_1 g_A^4/12 +c_1 g_A^4/6 -(c_4+1/4m)g_A^2/16 $ \\
 && $ + (7g_A^2/8 + 5 g_A^4/32 ) / 2m  $ \\
\hline
K1 &  $ i  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
 [  \tilde{F}_{\mu\kappa}^+ \, , \,   \tilde{F}_{\nu\kappa}^+ ] $ & 
$  (7 g_A^2/6) / 2m      $ \\
\hline
L1 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
  \tilde{F}_{\mu\nu}^+ \langle   \chi_+   \rangle $ & 
$ + 2 c_1 g_A^2  - (1+c_6)g_A^2/32m + (7g_A^2 / 4 ) /2m   $ \\
L2 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
  \langle {F}_{\mu\nu}^+  \rangle  \, \langle   \chi_+   \rangle $ & 
$ + 3(1+c_6+2c_7)g_A^2/64m   $ \\
L3 &  $  v_\rho \, \epsilon^{\rho\mu\nu\sigma} \, S_\sigma \,
 \langle \tilde{F}_{\mu\nu}^+ \,  \tilde\chi_+   \rangle $ & 
$  -c_5 g_A^2     $ \\
\hline
N1 & $ \langle [ v \cdot u , S \cdot u ] \, [ i  \nabla^\mu ,  u_\mu ]
\rangle $ &  
$ (7g_A/6 + 11g_A^3/24 + 3g_A^5/8 ) /2m  $ \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|} \hline
i  & $\tilde{O}_i^{(4)}$ & $\delta_i$ \\ \hline
A1 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  \langle [u_\mu , u_\nu ] \,
v \cdot u \rangle  \,   \nabla_\sigma  $ + h.c. &
$ (-7g_A^3/8 - 9 g_A^5/32) / 2m $ \\
A2 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  \langle [u_\mu , u_\nu ] \,
 u_\sigma  \rangle  \,   v \cdot \nabla   $ + h.c. &
$ + 9 (c_4+1/4m) g_A^3 /16 + (7g_A^3/8 - 15g_A^5/16) / 2m $  \\
A3 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  [\nabla_\mu , u_\nu ] \,
 \langle  u_\sigma \,   v \cdot u \rangle    $  &
$ (-g_A^5/8) / 2m $ \\
A4 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  \langle [\nabla_\mu , u_\nu ] \,
v \cdot  u \,   \rangle  u_\sigma    $  &
$ (3g_A^5/8) / 2m $ \\
A5 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  \langle [\nabla_\mu , u_\nu ] \,
 u_\sigma  \,   \rangle  v \cdot u    $  &
$ (-g_A^3/3 - g_A^5/8) / 2m $ \\
A6 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  \langle u_\mu \,  [v \cdot
\nabla , \,  u_\nu ] \,   \rangle  \,  u_\sigma    $  &
$ (5g_A^5/4) / 2m -  (c_4+1/4m)g_A^3/2  $ \\
\hline
B1 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  [ \tilde{F}_{\mu\nu}\, , [
i  v \cdot  \nabla ,  u_\sigma ] \, ]  $ &
$  (1+c_6)g_A^3/32m  $ \\
B2 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  [ [ i v \cdot  \nabla ,
\tilde{F}_{\mu\nu} \, ] , \, u_\sigma ] $ &
$ - (1+c_6)g_A^3/32m $ \\
B3 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  \langle \tilde{F}_{\mu\nu}\, 
  u_\sigma   \rangle  \, i v \cdot \nabla   $ + h.c. &
$  -9 (1+c_6) g_A^3 / 32m  - (7g_A^3/4) / 2m  $ \\
B4 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  \langle \tilde{F}_{\mu\nu}\, 
 v \cdot  u   \rangle  \, i \nabla_\sigma   $  + h.c. &
$ (g_A^3/4) / 2m  $ \\
B5 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  \langle u_\mu
\tilde{F}_{\nu\kappa}  v^\kappa \, 
   \rangle  \, i \nabla_\sigma   $  + h.c. &
$ g_A^3 / 2m  $ \\
B6 & $ v_\rho \epsilon^{\rho\mu\nu\sigma}  \langle {F}^+_{\mu\nu}\,
\rangle   u_\sigma \, i v \cdot \nabla    $ + h.c. &
$ +3 (1+c_6+2c_7) g_A^3/32m   $ \\
\hline
C1 & $ \langle [  u_\mu , S \cdot u ] \, [ i v \cdot \nabla ,  u^\mu
] \rangle $ & 
  $ -(c_4+1/4m)g_A^3/2 + (5 g_A^5/4) / 2m  $  \\
C2 & $ \langle [  u_\mu , S \cdot u ] \, [ i  \nabla^\mu ,  v \cdot u
] \rangle $ & 
$  +  (g_A -11g_A^3/24 ) / 2m $ \\
C3 & $ \langle [ u_\mu , v \cdot u ] \, [ i S \cdot \nabla ,  u^\mu  ]
 \rangle $ & 
  $ (g_A^5/8) / 2m  $ \\
C4 & $ \langle [ v \cdot u ,  u_\mu  ] \, [ i \nabla^\mu  , S
\cdot u ] \rangle $ & 
  $ (-7g_A/6 + g_A^3/6 - g_A^5/8 ) / 2m  $ \\ 
C5 & $ \langle [ v \cdot u , S \cdot u ] \, [ i v \cdot \nabla , v
\cdot u ] \rangle $ & 
  $ +(c_4+1/4m)g_A^3/2  $  \\
&& $ +( -71g_A/6 -11g_A^3/12 -13g_A^5/8 ) / 2m  $ \\
C6  &  $ \langle  u \cdot u   \rangle  \,  v \cdot u  \, i S \cdot
  \nabla $ + h.c.  &  
$ + ( -g_A -g_A^3 + g_A^5/8 ) / 2m $ \\
C7  &  $ \langle v \cdot u \, u_\mu  \rangle  \,  u^\mu  \, i S \cdot
  \nabla $ + h.c.  &  
$  + ( -g_A + g_A^3/2 - g_A^5/12 )/2m $ \\
C8  &  $ \langle u \cdot u  \rangle  \, S \cdot u  \, i v \cdot
  \nabla $ + h.c.  &  
$  c_3 g_A^3 / 2 - (c_4+1/4m)g_A^3/2 + (5g_A^5/4)/2m $ \\
C9  &  $ \langle S \cdot u u_\mu  \rangle  \, u^\mu  \, i v \cdot
  \nabla $ + h.c.  &  
$   (c_4+1/4m)g_A^3/2 + (5g_A^3/2 -5g_A^5/6)/2m  $ \\
C10  &  $ \langle v \cdot u \, u_\mu  \rangle  \, S \cdot u  \, i
\nabla^\mu  $ + h.c.  &  
$ + ( -g_A + g_A^5/4 ) /2m $ \\  
C11  &  $ \langle v \cdot u \, S \cdot u  \rangle  \, u_\mu  \, i
\nabla^\mu  $ + h.c.  &  
$ (g_A +g_A^3/12 - g_A^5/12) / 2m $ \\
C12  &  $ \langle  u_\mu  \, S \cdot u   \rangle  \, v \cdot u  \, i
\nabla^\mu  $ + h.c.  &  
$ (-g_A^3/12 - g_A^5/12) / 2m $ \\
C13  &  $ \langle (v \cdot u)^2 \rangle  \, S \cdot u  \, i v \cdot
  \nabla $ + h.c.  &  
$  (c_2-g_A^2/8m) g_A^3 / 2 + (c_4+1/4m)g_A^3/2 $ \\
&& $  + (4g_A - 3g_A^5/2 ) / 2m $ \\
C14  &  $ \langle v \cdot u  \, S \cdot u \rangle  \, v \cdot u  \, i v \cdot
  \nabla $ + h.c.  &  
$  - (c_4+1/4m)g_A^3/2 $ \\
&& $ + (-g_A + 2 g_A^3 -2 g_A^5/3)/2m $ \\
C15  &  $ \langle (v \cdot u)^2 \rangle  \, v \cdot u  \, i S \cdot
  \nabla $ + h.c.  &  
$ (g_A + g_A^3 -g_A^5/24) / 2m  $ \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|} \hline
i  & $\tilde{O}_i^{(4)}$ & $\delta_i$ \\ \hline
D1 & $  \langle [v \cdot \nabla, F^+_{\mu\nu} S^\nu ] \,
\rangle \, u^\mu    $ &
$ -(1+c_6+2c_7) g_A^3/24m $ \\
D2 & $  \langle [v \cdot \nabla,  v^\mu  F^+_{\mu\nu} S^\nu ] \,
\rangle \, v \cdot u    $ &
$ (1+c_6+2c_7) g_A^3/24m  + (-4g_A +g_A^3/6) / 2m   $ \\
D3 & $  \langle [\nabla^\mu ,  F^+_{\mu\nu} v^\nu ] \,
\rangle \, S \cdot u    $ &
$  -(g_A^3/4) / 2m   $ \\
D4 & $  \langle   F^+_{\mu\nu} v^\nu \,
\rangle \, [ \nabla^\mu , \,  S \cdot u ]     $ &
$  -(g_A^3/3) / 2m   $ \\
D5 & $  \langle F^+_{\mu\nu} S^\nu   \,
\rangle \, [ v \cdot \nabla , u^\mu ]   $ &
$ (1+c_6+2c_7) g_A^3/24m $ \\
D6 & $  \langle  v^\mu  F^+_{\mu\nu} S^\nu  \,
\rangle \, [ v \cdot \nabla ,  v \cdot u ]   $ &
$ -(1+c_6+2c_7) g_A^3/24m + (-2g_A + g_A^3/3) / 2m  $ \\
D7 & $ \langle  [ v \cdot \nabla , v^\mu \tilde{F}^+_{\mu\nu} S^\nu ]
\, v \cdot u \rangle $ & 
  $ -(1+c_6) g_A^3/8m + (32g_A/3 + 3g_A^3/2) / 2m   $ \\
D8 & $ \langle  [ v \cdot \nabla , \tilde{F}^+_{\mu\nu} S^\nu ] \, 
u^\mu  \rangle $ & 
  $ (1+c_6) g_A^3/8m   $ \\
D9 & $ \langle  v^\mu \tilde{F}^+_{\mu\nu} S^\nu  \, [ v \cdot \nabla , v \cdot
u ]  \rangle $ & 
  $ (1+c_6) g_A^3/8m  - (10g_A) / 2m    $ \\
D10 & $ \langle \tilde{F}^+_{\mu\nu} S^\nu  \, [ v \cdot \nabla , u^\mu ] \rangle $ & 
  $ - (1+c_6) g_A^3/8m   $ \\
D11 & $ \langle \tilde{F}^+_{\mu\nu} S^\nu  \, [  \nabla^\mu  , v \cdot
u  ] \rangle $ & 
  $  (2g_A) / 2m   $ \\
D12 & $ \langle  [ \nabla^\mu , \tilde{F}^+_{\mu\nu} S^\nu ] \, v \cdot
u  \rangle $ & 
  $ (-7g_A/3 + g_A^3/3 ) / 2m  $ \\
D13 & $ \langle  [ \nabla^\mu , \tilde{F}^+_{\mu\nu} v^\nu ] \, S \cdot
u  \rangle $ & 
  $  + (5g_A^3/4) / 2m  $ \\
D14 & $ \langle  [ S  \cdot \nabla , \tilde{F}^+_{\mu\nu} v^\nu ] \, 
u^\mu   \rangle $ & 
  $ -(2g_A^3/3) / 2m  $ \\
D15 & $  [ \tilde{F}_{\mu\nu}^+ \, S^\nu , u^\mu  ]  \, v \cdot \nabla
$ + h.c.  &
$  (1+c_6) g_A^3 /8m $ \\
D16 & $  [ v^\mu \tilde{F}_{\mu\nu}^+ \, S^\nu ,   v \cdot u ] \,  v \cdot
\nabla  $   + h.c.  &
$ - (1+c_6) g_A^3/8m  - (4g_A) /2m  $ \\
D17 & $  [  \tilde{F}_{\mu\nu}^+ \, S^\nu ,   v \cdot u ] \,  
\nabla^\mu  $   + h.c.  &
$    g_A /2m  $ \\
D18 & $  [  \tilde{F}_{\mu\nu}^+ \, v^\nu ,   S \cdot u ] \,  
\nabla^\mu  $   + h.c.  &
$   +  (g_A^3/12) /2m  $ \\
\hline
E1 & $ [ \tilde{\chi}_+ ,  [i v \cdot \nabla, S \cdot u ] ]  $ &
$   c_5 g_A^3/6   $ \\
E2 & $ [ [i v \cdot \nabla , \tilde\chi_+ ] ,  S \cdot u ]   $ &
$  - c_5 g_A^3/6    $ \\
E3 & $ \langle \chi_+ \rangle \, S \cdot u \, i v \cdot \nabla $ +
h.c.  & 
$   c_1 g_A^3  + (5g_A^3/8) / 2m  $  \\
E4 & $ \langle \chi_+ \rangle \, v \cdot u \, i S \cdot \nabla $ +
h.c.  & 
$  (-g_A + g_A^3/8) / 2m   $  \\
E5 & $ \langle \tilde\chi_+ \, S \cdot u \rangle  \, i v \cdot \nabla
$ + h.c. &
$ - 3 c_5 g_A^3/2 $ \\ 
\hline
F1 & $ \langle v \cdot u \,  [ v \cdot \nabla , [ \nabla^\mu , 
 u_\mu ]] \rangle  $ & 
$ ( - 4g_A^2/3  -3 g_A^4/2) / 2m   $ \\
F2 & $ \langle [ v \cdot \nabla , v \cdot u ] \, [ \nabla^\mu ,  u_\mu ]
\rangle $ & 
$ (-g_A^2 - 3 g_A^4/4) / 2m  $ \\
F3  & $  [ [ \nabla^\mu ,  u_\mu ] , \,  v \cdot u  ]  \, v \cdot \nabla
$  + h.c.
  & $ (  - 31g_A^2/16 -3g_A^4/8 ) /2m   $\\   
F4  & $  [ [ \nabla^\mu  ,  u_\mu ] , \,   u_\nu  ]  \, \nabla^\nu
$  + h.c.
  & $ (7g_A^2/12 ) /2m   $\\   
\hline
\end{tabular}
\begin{tabular}{|r|c|c|} \hline
i  & $\tilde{O}_i^{(4)}$ & $\delta_i$ \\ \hline
A1 & $ \langle [ v \cdot \nabla , v \cdot u ] \, [ v \cdot \nabla , v
\cdot u ] \rangle  $ & 
$ ( 5g_A^2 + 33g_A^4/4) / 2m  - 3g_A^2 (c_2-g_A^2/8m)  $ \\
A2 & $ \langle v \cdot u \,  [ v \cdot \nabla , [ v \cdot \nabla , v
\cdot u ]] \rangle  $ & 
$ ( 4 + 25g_A^2/3  + 45g_A^4/4) / 2m    - 3g_A^2 (c_2-g_A^2/8m)  $ \\
A3 & $ \langle u^\mu  \,  [ v \cdot \nabla , [ \nabla_\mu , 
 v \cdot u  ]] \rangle  $ & 
$ ( - 2g_A^2  -9 g_A^4/8) / 2m   $ \\
A4 & $ \langle v \cdot u   \,  [ \nabla^\mu , [ \nabla_\mu , 
 v \cdot u  ]] \rangle  $ & 
$ ( - 1  -9 g_A^4/8) / 2m   $ \\
A5 & $ \langle [ v \cdot \nabla , u_\mu ] \, [ \nabla^\mu , v \cdot u ]
\rangle $ & 
$ (-g_A^2 - 9 g_A^4/8) / 2m  $ \\
A6 & $ \langle [ v \cdot \nabla ,  u_\mu ] \, [ v \cdot \nabla ,  u^\mu ]
\rangle $ & 
$ (-35g_A^2/6 - 51 g_A^4/8 ) / 2m - 3 c_3 g_A^2 $ \\
A7 & $ \langle u_\mu \,  [ v \cdot \nabla , [ v \cdot \nabla ,  u^\mu
]]  \rangle $ & 
$ (-35g_A^2/6 - 69 g_A^4/8 ) / 2m - 3 c_3 g_A^2  $ \\
A8 & $ \langle [ \nabla_\nu ,  v \cdot u  ] \, [ \nabla^\nu , v \cdot u ]
\rangle $ & 
$ (- 3 g_A^4/4 ) / 2m  $ \\
A9 & $ \langle [ \nabla_\nu ,  u_\mu ] \, [ \nabla^\nu ,  u^\mu ]
\rangle $ & 
$ (-5g_A^2/12 + 3 g_A^4/4 ) / 2m  $ \\
A10 & $ \langle u_\mu \,  [ \nabla_\nu , [ \nabla^\nu ,  u^\mu ] ] 
\rangle $ & 
$ (-5g_A^2/12 + 9 g_A^4/8 ) / 2m  $ \\
A11  & $  [ [ v \cdot \nabla , v  \cdot u ] , \, v \cdot u  ]  \, v \cdot
\nabla $  + h.c.
  & $ (-2 + 2g_A^4) /2m   $\\   
A12  & $  [ [ v \cdot \nabla , v  \cdot u] , \,  u_\mu  ]  \, \nabla^\mu
$  + h.c.
  & $ (-5g_A^2/16  - g_A^4/8 ) /2m   $\\   
A13  & $  [ [ v \cdot \nabla ,  u_\mu ] , \,  v \cdot u  ]  \, \nabla^\mu
$  + h.c.
  & $ (5g_A^2/16  - g_A^4/8 ) /2m   $\\   
A14  & $  [ [ \nabla^\mu ,  v \cdot u ] , \,  v \cdot u  ]  \, \nabla_\mu
$  + h.c.
  & $ (+1/2  -g_A^4/8 ) /2m   $\\   
A15  & $  [ [ v \cdot \nabla  ,  u_\mu ] , \,   u^\mu  ]  \, v \cdot \nabla
$  + h.c.
  & $ (-11g_A^4/8 ) /2m   $\\   
A16  & $  [ [ \nabla^\mu  ,  u^\nu ] , \,   u_\nu  ]  \,  \nabla_\mu
$  + h.c.
  & $ (g_A^4/8 ) /2m   $\\   
A17  & $  [u_\mu , \,  [ \nabla^\mu  ,  v \cdot u ] ]  \,  v \cdot \nabla
$  + h.c.
  & $ -(31g_A^2/16) /2m   $\\   
A18  & $  [ u_\mu ,  [ \nabla^\mu  ,  u_\nu ] ]  \, \nabla^\nu
$  + h.c.
  & $ (7g_A^2/12 ) /2m   $\\   
A19 & $ v \cdot  \stackrel{\leftarrow}{\nabla} 
\, \langle (v\cdot u)^2 \rangle  v \cdot \nabla $ & $ 
 +9 (c_2-g_A^2/8m) g_A^2/2 $ \\
 && $ + (-4 - 10 g_A^2 -135 g_A^4/8) / 2m  $ \\
A20 & $ \stackrel{\leftarrow}{\nabla}_\mu
\, \langle (v\cdot u)^2 \rangle  \, \nabla^\mu  $ & $ 
  ( 1 + 9 g_A^4/8) / 2m $ \\ 
A21 & $ v \cdot \stackrel{\leftarrow}{\nabla} 
\, \langle v\cdot u \, u_\mu \rangle  \, \nabla^\mu  $ + h.c. & $ 
 (-2g_A^2 + 9g_A^4/4) / 2m $ \\ 
A22 & $ v \cdot  \stackrel{\leftarrow}{\nabla} 
\, \langle u \cdot u \rangle  v \cdot \nabla $ & $ 
 +9 c_3 g_A^2/2  + (9g_A^2 + 99g_A^4/8) /2m  $ \\
A23 & $  \stackrel{\leftarrow}{\nabla}_\mu 
\, \langle u \cdot u \rangle \,  \nabla^\mu $ & $ 
 + (-3g_A^2/2 - 9g_A^4/8) /2m  $ \\
\hline
B1 & $  \langle [ \nabla^\mu , \, {F}^+_{\mu\nu} v^\nu ] \rangle \, i
v \cdot \nabla    $ + h.c.  & 
 $ - (9g_A^2/16) / 2m $ \\ 
B2 & $  \langle [ v \cdot  \nabla , \,  {F}^+_{\mu\nu} v^\nu ]
\rangle \, i   \nabla^\mu   $ + h.c.  & 
 $  (3g_A^2/16) / 2m $ \\ 
B3 & $  [ v \cdot  \nabla , \,  \tilde{F}^+_{\mu\nu} v^\nu ] \, i
\nabla^\mu    $ + h.c.  & 
 $  -(5g_A^2/8) / 2m $ \\ 
B4 & $  [ \nabla^\mu , \,  \tilde{F}^+_{\mu\nu} v^\nu ] \, i
v \cdot \nabla    $ + h.c.  & 
 $  (31g_A^2/8) / 2m $ \\ 
B5 & $  [ \nabla^\mu , \,  \tilde{F}^+_{\mu\nu}  ] \, i
 \nabla^\nu    $ + h.c.  & 
 $  - (7g_A^2/6) / 2m $ \\ 
\hline
\end{tabular}
\begin{tabular}{|r|c|c|} \hline
i  & $\tilde{O}_i^{(4)}$ & $\delta_i$ \\ \hline
C1 & $  [ v \cdot \nabla , [ v \cdot \nabla , \tilde{\chi}_+]]  $  &
 $  c_5 g_A^2 $  \\
C2 & $ \langle [ v \cdot \nabla , \, [ v \cdot \nabla , \, \chi_+ ]]
 \rangle  $ & $-(35 g_A^2/16) / 2m - 3 c_1 g_A^2 $ \\
C3 & $ \langle [ \nabla^\mu , \, [ \nabla_\mu , \, \chi_+ ]]
 \rangle  $ & $ -(5 g_A^2/32) / 2m $ \\
C4 & $ v \cdot  \stackrel{\leftarrow}{\nabla} 
\, \langle \chi_+ \rangle  v \cdot \nabla $ & $ 9
 c_1 g_A^2  + (27 g_A^2 / 4 ) / 2m  $ \\
C5 & $   \stackrel{\leftarrow}{\nabla}_\mu 
\, \langle \chi_+ \rangle \, \nabla^\mu $ & $ - (9 g_A^2 / 8 ) / 2m  $ \\
C6 & $ v \cdot  \stackrel{\leftarrow}{\nabla} 
\, \tilde\chi_+ \,   v \cdot \nabla $ & $ -3
 c_5 g_A^2  $ \\
\hline
D1 & $  i v_\rho \epsilon^{\rho\mu\nu\sigma}  S_\sigma 
    [ [ v \cdot \nabla , v\cdot u ] \, , [ \nabla_\mu  , u_\nu ] ] $ &
 $ (g_A^4/6) /2m  $ \\
D2 & $  i v_\rho \epsilon^{\rho\mu\nu\sigma}  S_\sigma 
    [ [ \nabla_\mu , v\cdot u ] \, , [ v \cdot \nabla , u_\nu ] ] $ &
 $ (g_A^4/4) /2m  $ \\
D3 & $  i v_\rho \epsilon^{\rho\mu\nu\sigma}  S_\sigma 
    [ [ v \cdot \nabla , [ \nabla_\mu , v\cdot u ]] \, , u_\nu  ] $ &
 $ (g_A^4/4) /2m  $ \\
D4 & $  i v_\rho \epsilon^{\rho\mu\nu\sigma}  S_\sigma 
    [ [ v \cdot \nabla , [ \nabla_\mu , u_\nu ]] \, , v \cdot u  ] $ &
 $ -(g_A^4/6) /2m  $ \\
D5 & $  i v_\rho \epsilon^{\rho\mu\nu\sigma}  S_\sigma 
    [ [\nabla_\mu , [ v \cdot  \nabla , u_\nu ]] \, , v \cdot u  ] $ &
 $ -(g_A^4/6) /2m  $ \\
D6 & $  i v_\rho \epsilon^{\rho\mu\nu\sigma}  S_\sigma 
    [ [ v \cdot \nabla , u_\mu ]  \, , [ v \cdot \nabla , u_\nu ] ] $ &
 $ (8 g_A^2 + 17 g_A^4/12 ) /2m - (c_4+1/4m) g_A^2/3  $ \\
D7 & $  i v_\rho \epsilon^{\rho\mu\nu\sigma}  S_\sigma 
    [ u_\mu , [ v \cdot \nabla , [ v \cdot \nabla , u_\nu ]] \, ] $ &
 $ (8 g_A^2 + 23 g_A^4/12 ) /2m - (c_4+1/4m) g_A^2/3  $ \\
D8 & $  i v_\rho \epsilon^{\rho\mu\nu\sigma}  S_\sigma 
    [ [  \nabla_\kappa , u_\mu ]  \, , [  \nabla^\kappa , u_\nu ] ] $ &
 $ (g_A^2/6 - g_A^4/6 ) /2m  $ \\
D9 & $  i v_\rho \epsilon^{\rho\mu\nu\sigma}  S_\sigma 
    [ u_\mu , [ \nabla^\kappa , [  \nabla_\kappa , u_\nu ]] \, ] $ &
 $ (g_A^2/6 - g_A^4/4 ) /2m  $ \\
D10 & $i  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \,  \langle \, [ 
v \cdot \nabla  , v \cdot u  ] \,  u_\nu \rangle  \,  \nabla_\mu $  + h.c. & 
$ (2 g_A^2 + g_A^4/4 ) /2m  $  \\
D11 & $i  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \,  \langle \, [ 
v \cdot \nabla  ,  u_\nu  ] \, v \cdot  u \rangle  \,  \nabla_\mu $  + h.c. & 
$ (- g_A^4/4 ) /2m  $  \\
D12 & $i  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \,  \langle \, [ 
\nabla_\mu  ,  u_\nu  ] \, v \cdot  u \rangle  \,  v \cdot \nabla $  + h.c. & 
$ (- 3g_A^4/4 ) /2m  $  \\
D13 & $i  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \,  \langle \, [ 
v \cdot \nabla  ,  u_\mu  ] \,  u_\nu  \rangle  \,  v \cdot \nabla $  + h.c. & 
$ ( 11g_A^4/4 ) /2m  $  \\
D14 & $i  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \,  \langle \, [ 
 \nabla_\kappa  ,  u_\mu  ] \,  u_\nu  \rangle  \,  \nabla^\kappa $  + h.c. & 
$ ( -g_A^4/4 ) /2m  $  \\
D15 & $i  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \,  \langle \, [ 
 \nabla_\mu  , v \cdot  u  ] \,  u_\nu  \rangle  \, v \cdot  \nabla $
 + h.c. &  
$ ( 2g_A^2 ) /2m  $  \\
D16 & $i  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \,  \langle \, [ 
 \nabla_\mu  , u_\kappa  ] \,  u^\kappa  \rangle  \, \nabla_\nu $
 + h.c. &  
$ ( 2g_A^2 ) /2m  $  \\
D17 & $i  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, v \cdot
\stackrel{\leftarrow}{\nabla}  [v \cdot u , u_\mu ] \,  \nabla_\nu  $
+ h.c.  & 
 $ ( +4 g_A^2 +g_A^4/2 ) / 2m $  \\
D18 & $i  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, v \cdot
\stackrel{\leftarrow}{\nabla}  [u_\mu,u_\nu ] v \cdot \nabla  $ & 
$ (c_4+1/4m) g_A^2/2 + ( -8 g_A^2 - 11g_A^4/4 ) / 2m  $ \\
D19 & $i  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, 
\stackrel{\leftarrow}{\nabla}_\kappa  [u_\mu,u_\nu ] \,  \nabla^\kappa  $ & 
 $  (g_A^2 + g_A^4/4) / 2m $ \\
\hline
\end{tabular}
$$
\end{table}

\addtocounter{table}{-1}

$ \, $
\begin{table}
\caption{continued, two derivatives }
$$
\begin{tabular}{|r|c|c|} \hline
i  & $\tilde{O}_i^{(4)}$ & $\delta_i$ \\ \hline
E1 & $  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, [ v \cdot
\nabla , \, [ v \cdot \nabla , \tilde{F}^+_{\mu\nu} ] ]  $  & 
$ -(1+c_6)g_A^2/12m  + (8 g_A^2 ) / 2m $  \\
E2 & $  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, [
\nabla^\kappa , \, [ \nabla_\kappa  , \tilde{F}^+_{\mu\nu} ] ]  $  & 
$ ( g_A^2/6 ) / 2m $  \\
E3 & $  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, \langle [ v \cdot
\nabla , [ v \cdot \nabla , {F}^+_{\mu\nu}]] \rangle   $   & 
$ (1+c_6+ 2c_7) g_A^2 /8m $  \\
E4 & $  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, v \cdot
\stackrel{\leftarrow}{\nabla} \tilde{F}^+_{\mu\nu} v \cdot \nabla  $ & 
$ (1+c_6) g_A^2/4m  - (16 g_A^2) / 2m $ \\
E5 & $  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, 
\stackrel{\leftarrow}{\nabla}_\kappa \tilde{F}^+_{\mu\nu} \,
\nabla^\kappa  $ & 
$  (2 g_A^2) / 2m $ \\
E6 & $  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, 
v \cdot \stackrel{\leftarrow}{\nabla}\,  \tilde{F}^+_{\mu\kappa}
v^\kappa \,
\nabla_\nu  $  + h.c.  & 
$  (-8 g_A^2) / 2m $ \\
E7 & $  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, v \cdot
\stackrel{\leftarrow}{\nabla} \langle {F}^+_{\mu\nu}  \rangle \, 
v \cdot \nabla  $ & 
$ -3(1+c_6+2c_7) g_A^2/8m   $ \\
\hline
F1 & $ i  v_\rho \epsilon^{\rho\mu\nu\sigma} S_\sigma \, 
 \langle  [ \nabla_\mu , \chi_+ ]  \rangle \, \nabla_\nu   $ + h.c.  & 
$ (3 g_A^2/4 ) / 2m $  \\
\hline
\end{tabular}
\begin{tabular}{|r|c|c|} \hline
i  & $\tilde{O}_i^{(4)}$ & $\delta_i$ \\ \hline
A1 & $  [ v \cdot \nabla , \, [ v \cdot \nabla , v \cdot u ]] \,  
i S \cdot \nabla  $ + h.c.   &    $ (-4 g_A + g_A^3/3 ) / 2m $  \\
A2 & $  [ S \cdot \nabla , \, [ v \cdot \nabla , v \cdot u ]] \,  
i v \cdot \nabla  $ + h.c.   &    $ -4 g_A / 2m $  \\
A3 & $  [ v \cdot \nabla , \, [ v \cdot \nabla , S \cdot u ]] \,  
i v \cdot \nabla  $ + h.c.   &    $ - g_A^3 / 2m $  \\
A4 & $  [ v \cdot \nabla , \, [ \nabla_\mu ,  S \cdot u ]] \,  
i  \nabla^\mu  $ + h.c.   &    $ - (g_A^3/6)  / 2m $  \\
A5 & $  [ \nabla^\mu , \, [ \nabla_\mu ,  S \cdot u ]] \,  
i v \cdot  \nabla  $ + h.c.   &    $ - (g_A^3/2)  / 2m $  \\
A6 & $   S \cdot u  \, \,  i (v \cdot  \nabla)^3  $ + h.c.   &    $
  (10g_A^3/3)  / 2m $   \\
A7 & $  v \cdot  \stackrel{\leftarrow}{\nabla} \, \{ i S \cdot \nabla ,
v \cdot u \} \,  v \cdot \nabla  $  &  $ (8g_A - g_A^3) / 2m $  \\
A8 & $    \stackrel{\leftarrow}{\nabla}_\mu \, \{ i v \cdot \nabla ,
S \cdot u \} \,  \nabla^\mu  $  &  $  g_A^3 / 2m $  \\
A9 & $  v \cdot  \stackrel{\leftarrow}{\nabla} \, \{ i v \cdot \nabla ,
S \cdot u \} \,  v \cdot \nabla  $  &  $ ( - g_A^3) / 2m $  \\
\hline
B1 & $  (v \cdot  \stackrel{\leftarrow}{\nabla})^2 \, ( v \cdot
\nabla)^2 $  &  $ (-24g_A^2) / 2m $  \\
B2 & $   \stackrel{\leftarrow}{\nabla}_\mu  \, v \cdot
\stackrel{\leftarrow}{\nabla}  \,  v \cdot
\nabla \, \nabla^\mu  $  &  $ (9g_A^2/2) / 2m $  \\  
B3 & $   v \cdot \stackrel{\leftarrow}{\nabla} \, 
\stackrel{\leftarrow}{\nabla}_\mu  \,  
\nabla^\mu  \, v \cdot \nabla  $  &  $ (9g_A^2/2) / 2m $  \\  
\hline
\end{tabular}
